Weak Hopf tube algebra for domain walls between 2d gapped phases of Turaev-Viro TQFTs

We investigate domain walls between 2d gapped phases of Turaev-Viro type topological quantum field theories (TQFTs) by constructing domain wall tube algebras. We begin by analyzing the domain wall tube algebra associated with bimodule categories, and then extend the construction to multimodule categories over $N$ base fusion categories. We prove that the resulting tube algebra is naturally equipped with a $C^*$ weak Hopf algebra structure. We show that topological excitations localized on domain walls are classified by representations of the corresponding domain wall tube algebra, in the sense that the functor category of bimodules admits a fusion-preserving embedding into the representation category of the domain wall tube algebra. We further establish the folding trick and Morita theory in this context. Then, most crucially, we provide a rigorous construction of the Drinfeld quantum double from weak Hopf boundary tube algebras using a skew-pairing, and establish an isomorphism between domain wall tube algebra and Drinfeld quantum double of boundary tube algebras. Motivated by the correspondence between the domain wall tube algebra and the quantum double of the boundary tube algebras, we introduce the notion of an $N$-tuple algebra and demonstrate how it arises in the multimodule domain wall setting. Finally, we consider defects between two domain walls, showing that such defects can be characterized by representations of a domain wall defect tube algebra. We briefly outline how these defects can be systematically treated within this representation-theoretic framework.

==> (inline-0) <==
\begin{tikzpicture}
                % six-polygon 
                \draw[line width=.6pt,black] (0,0) -- (0.87,0.5);
                \draw[line width=.6pt,black] (0.87,1.5) -- (0.87,0.5);
                \draw[line width=.6pt,black] (0.87,1.5) -- (0,2);
                \draw[line width=.6pt,black] (0,0) -- (-0.87,0.5);
                \draw[line width=.6pt,black] (-0.87,1.5) -- (-0.87,0.5);
                \draw[line width=.6pt,black] (-0.87,1.5) -- (0,2);
                % arrows 
                \draw[->,line width=.6pt,black] (0,0) -- (0.5742,0.33);
                \draw[->,line width=.6pt,black] (0.87,0.5) -- (0.87,1.1);
                \draw[->,line width=.6pt,black] (0.87,1.5) -- (0.2958,1.83);
                \draw[->,line width=.6pt,black] (0,0) -- (-0.5742,0.33);
                \draw[->,line width=.6pt,black] (-0.87,0.5) -- (-0.87,1.1);
                \draw[->,line width=.6pt,black] (-0.87,1.5) -- (-0.2958,1.83);
                % six legs
                \draw[line width=.6pt,black] (0,-0.6) -- (0,0);
                \draw[line width=.6pt,black] (0,2) -- (0,2.6);
                \draw[line width=.6pt,black] (0.87,0.5) -- (1.5225,0.125);
                \draw[line width=.6pt,black] (0.87,1.5) -- (1.5225,1.875);
                \draw[line width=.6pt,black] (-0.87,0.5) -- (-1.5225,0.125);
                \draw[line width=.6pt,black] (-0.87,1.5) -- (-1.5225,1.875);
                % arrows 
                \draw[->,line width=.6pt,black] (0,-0.6) -- (0,-0.2);
                \draw[->,line width=.6pt,black] (0,2) -- (0,2.4);
                \draw[->,line width=.6pt,black] (1.5225,0.125) -- (1.1,0.3678);
                \draw[->,line width=.6pt,black] (0.87,1.5) -- (1.2925,1.7428);
                \draw[->,line width=.6pt,black] (-1.5225,0.125) -- (-1.1,0.3678);
                \draw[->,line width=.6pt,black] (-0.87,1.5) -- (-1.2925,1.7428);
                % six-sides labels 
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,1){{\color{teal}$n_1$}};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,2.1){$j_2$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,2.05){$j_3$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,1){$j_4$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.55,0){$j_5$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.55,0){{\color{teal}$n_6$}};
                % six-leg labels
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,2){{\color{teal}$m_1$}};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.9){$i_2$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,2){$i_3$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0){$i_4$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.9){{\color{teal}$m_5$}};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0){$i_6$};
                % vertex labels
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.65,1.35){$\alpha_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\alpha_2$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.55,1.35){$\alpha_3$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.55,0.55){$\alpha_4$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\alpha_5$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.62,0.65){$\alpha_6$};
            \end{tikzpicture}
        }
    \end{aligned}
    \Big{\rangle}
    = 
    \Big{|}
    \begin{aligned}
        \resizebox{0.2\textwidth}{!}{ % Adjust width here (0.5\textwidth for half the column width)
            \begin{tikzpicture}
                % six-polygon 
                \draw[line width=.6pt,black] (0,0) -- (0.87,0.5);
                \draw[line width=.6pt,black] (0.87,1.5) -- (0.87,0.5);
                \draw[line width=.6pt,black] (0.87,1.5) -- (0,2);
                \draw[line width=.6pt,black] (0,0) -- (-0.87,0.5);
                \draw[line width=.6pt,black] (-0.87,1.5) -- (-0.87,0.5);
                \draw[line width=.6pt,black] (-0.87,1.5) -- (0,2);
                % arrows 
                \draw[->,line width=.6pt,black] (0,0) -- (0.5742,0.33);
                \draw[->,line width=.6pt,black] (0.87,0.5) -- (0.87,1.1);
                \draw[->,line width=.6pt,black] (0.87,1.5) -- (0.2958,1.83);
                \draw[->,line width=.6pt,black] (0,0) -- (-0.5742,0.33);
                \draw[->,line width=.6pt,black] (-0.87,0.5) -- (-0.87,1.1);
                \draw[->,line width=.6pt,black] (-0.87,1.5) -- (-0.2958,1.83);
                % six legs
                \draw[line width=.6pt,black] (0,-0.6) -- (0,0);
                \draw[line width=.6pt,black] (0,2) -- (0,2.6);
                \draw[line width=.6pt,black] (0.87,0.5) -- (1.5225,0.125);
                \draw[line width=.6pt,black] (0.87,1.5) -- (1.5225,1.875);
                \draw[line width=.6pt,black] (-0.87,0.5) -- (-1.5225,0.125);
                \draw[line width=.6pt,black] (-0.87,1.5) -- (-1.5225,1.875);
                % arrows 
                \draw[->,line width=.6pt,black] (0,-0.6) -- (0,-0.2);
                \draw[->,line width=.6pt,black] (0,2) -- (0,2.4);
                \draw[->,line width=.6pt,black] (1.5225,0.125) -- (1.1,0.3678);
                \draw[->,line width=.6pt,black] (0.87,1.5) -- (1.2925,1.7428);
                \draw[->,line width=.6pt,black] (-1.5225,0.125) -- (-1.1,0.3678);
                \draw[->,line width=.6pt,black] (-0.87,1.5) -- (-1.2925,1.7428);
                % six-sides labels 
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,1){{\color{teal}$n_1$}};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,2.1){$j_2$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,2.05){$j_3$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,1){$j_4$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.55,0){$j_5$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.55,0){{\color{teal}$n_6$}};
                % six-leg labels
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,2){{\color{teal}$m_1$}};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.9){$i_2$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,2){$i_3$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0){$i_4$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.9){{\color{teal}$m_5$}};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0){$i_6$};
                % vertex labels
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.65,1.35){$\alpha_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\alpha_2$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.55,1.35){$\alpha_3$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.55,0.55){$\alpha_4$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\alpha_5$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.62,0.65){$\alpha_6$};
                % insert a k-loop 
                \draw[line width=0.8pt,black] (0.35,1.05) .. controls +(0,0.4) and +(0,0.4) .. (-0.35,1.05);
                \draw[line width=0.8pt,black] (0.35,0.95) .. controls +(0,-0.4) and +(0,-0.4) .. (-0.35,0.95);
                \draw[line width=0.8pt,black](0.35,1.05) -- (0.35,0.95);
                \draw[line width=0.8pt,black](-0.35,1.05) -- (-0.35,0.95);
                \draw[->,line width=0.8pt,black](0.35,0.9) -- (0.35,1.12);
                \node[ line width=0.1pt, dashed, draw opacity=0.5] (a) at (0.1,1){$k$};
            \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=red!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \tilde{\mu}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \tilde{\nu}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.95){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \tilde{\gamma}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \tilde{\zeta}$};
        \end{tikzpicture}
    \end{aligned}\;= 
    \sum_{\mu,\nu,\zeta,\gamma} [\Gamma_{x}^{yb}]_{\tilde{\mu},\mu}[\Gamma_{y}^{az}]_{\tilde{\nu},\nu} [\Gamma_{au}^{v}]_{\tilde{\zeta},\zeta}  [\Gamma_{vb}^{w}]_{\tilde{\gamma},\gamma}\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
\begin{tikzpicture}
%         \draw[white,fill=black!20!white] (-0.5, 0.3) -- (-0.5, -0.8) -- (0.5, -0.8) -- (0.5,0.3);
%         \draw[dotted,fill=black!20!white] (0, 0.3) [partial ellipse=0:360:0.5 and 0.3];
%         \draw[dotted,fill=black!20!white] (0, -0.8) [partial ellipse=0:360:0.5 and 0.3];
%         % \draw (-0.5, 0.3)--(-0.5, -0.8);
%         % \draw (0.5, 0.3)--(0.5, -0.8);
%         \draw (-0.1, 0.01)--(-0.1, -1.09);
%         \draw (0.1, 0.59)--(0.1, -0.51);
%         % \draw[dotted] (0, -0.8) [partial ellipse=0:180:0.5 and 0.3];
%         \draw[red] (0, -0.4) [partial ellipse=258:78:0.5 and 0.3];
%         \draw[blue] (0, -0.1) [partial ellipse=-102:78:0.5 and 0.3];
%         \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.75){$\scriptstyle w'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned}\right)=\delta_{u,w'}\delta_{z,x'}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.5){$\scriptstyle u$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.5){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.5,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.3){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.8){$\scriptstyle \zeta$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.8){$\scriptstyle \nu$};
           \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0.4){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle v$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.8){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.1){$\scriptstyle \mu$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle w$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle x$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.37){$\scriptstyle i$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.45){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.3){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \draw[blue] (0,1.6) arc[start angle=90, end angle=-90, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.7){$\scriptstyle \beta$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.8){$\scriptstyle \sigma$};
           \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.5,0){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.9,0){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle v$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.8){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.1){$\scriptstyle \mu$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle w$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle x$};
        \end{tikzpicture}
    \end{aligned}  \nonumber \\
    & = \delta_{u,w'}\delta_{z,x'} \sum_{i,\alpha,\beta}[F_{av'b'}^v]^{i\alpha\beta}_{u\gamma'\zeta}\sum_{j,\rho,\sigma}[F_{y}^{ay'b'}]^{j\rho\sigma}_{z\mu'\nu} \sum_{k,\tau,\lambda} [F^i_{aa'u'}]^{k\tau\lambda}_{v'\zeta'\alpha}\sum_{l,\delta,\theta}[F_j^{aa'z'}]^{l\delta\theta}_{y'\nu'\rho} \nonumber \\ 
    & \quad \quad \times  \sum_{s,\phi,\psi}[F^w_{ib'b}]^{s\phi\psi}_{v\beta\gamma}\sum_{t,\xi,\varepsilon}[F_x^{jb'b}]^{t\varepsilon\xi}_{y\sigma\mu} \;\begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
            \draw[red, line width=.45pt] (-1.07,0) [partial ellipse=90:-90:0.45 and 0.75];
            \draw[blue, line width=.45pt] (1.83,0) [partial ellipse=90:270:0.45 and 1.05];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.5,1.45){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.6){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.85,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.15,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.5,-0.9){$\scriptstyle l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.5,-1.15){$\scriptstyle \varepsilon$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,1.15){$\scriptstyle \phi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.3){$\scriptstyle \lambda$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0.8){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.7){$\scriptstyle i$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,-0.9){$\scriptstyle \delta$};
           \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.5,0){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.9,0){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.8,1.7){$\scriptstyle s$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.8,-1.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.1){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.1){$\scriptstyle \xi$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle w$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle x$};
        \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \xi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \phi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \lambda$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
            \draw [red, ->-=0.5, line width=0.6pt] (0,0) [partial ellipse=270:90:0.4 and 0.5];
            \draw [red, ->-=0.5, line width=0.6pt] (0,0) [partial ellipse=-90:90:0.4 and 0.5];
            \draw [red, ->-=0.6, line width=0.6pt] (0,0.5) -- (0,1.2);
            \draw [red, ->-=0.6, line width=0.6pt] (0,-1.2) -- (0,-0.5);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.1){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.77,-0.05){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1){$\scriptstyle l$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.25){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.26){$\scriptstyle \delta$};
        \end{tikzpicture}
    \end{aligned} = \delta_{l,k}\delta_{\delta,\tau} \sqrt{\frac{d_ad_{a'}}{d_k}} \; \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
            \draw [red, ->-=0.55, line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,0){$\scriptstyle k$};
        \end{tikzpicture}
    \end{aligned}\;, \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw [blue, ->-=0.5, line width=0.6pt] (0,0) [partial ellipse=270:90:0.4 and 0.5];
            \draw [blue, ->-=0.5, line width=0.6pt] (0,0) [partial ellipse=-90:90:0.4 and 0.5];
            \draw [blue, ->-=0.6, line width=0.6pt] (0,0.5) -- (0,1.2);
            \draw [blue, ->-=0.6, line width=0.6pt] (0,-1.2) -- (0,-0.5);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.1){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-0.1){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1){$\scriptstyle t$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.25){$\scriptstyle \phi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \varepsilon$};
        \end{tikzpicture}
    \end{aligned} = \delta_{t,s}\delta_{\varepsilon,\phi} \sqrt{\frac{d_bd_{b'}}{d_s}} \; \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
            \draw [blue, ->-=0.55, line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,0){$\scriptstyle s$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right)
    =\frac{\delta_{z,u}\delta_{x,w}}{d_x^R}
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
     \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,-1.8)--(0,1.8);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
             \draw[black] (0,1.8) arc[start angle=90, end angle=-90, radius=1.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,1.1){$\scriptstyle \bar{x}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right)
    =\sum_{i,j,k,\rho,\sigma} \sqrt{ \frac{d_j^L}{d_ad_i^L}}\sqrt{ \frac{d_k^R}{d_j^Rd_b}} \;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} 
    \otimes 
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
\end{aligned} = 
\begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=2.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.5){$\scriptstyle u$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.5){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.5,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.3){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.8){$\scriptstyle \zeta$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.8){$\scriptstyle \nu$};
           \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0.4){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle v$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.8){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.1){$\scriptstyle \mu$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.95,0){$\scriptstyle \bar{x}$};
       \draw[black] (0,2.7) arc[start angle=90, end angle=-90, radius=2.7];
       \draw[line width=.6pt,black] (0,-2.7)--(0,2.7);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0.75) circle[radius=0.85] (0,0.75) circle[radius=1.95]; 
            \draw[line width=.6pt,black] (0,0.3)--(0,1.2);
            \draw[line width=.6pt,black] (0,-0.1)--(0,-1.2);
            \draw[line width=.6pt,black] (0,1.6)--(0,2.7);
            \draw[red] (0,2) arc[start angle=90, end angle=270, radius=1.25];
            \draw[blue] (0,2.4) arc[start angle=90, end angle=-90, radius=1.65];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.75){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.45,0.75){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.45,0.75){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.36){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.2){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.7){$\scriptstyle u$};             
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle \zeta$};  
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.15){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2){$\scriptstyle \gamma$};  
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.9){$\scriptstyle w$};  
        \end{tikzpicture}
    \end{aligned}
    =
    \sum_{i\in\Irr(\EM)}\sum_{j,\sigma} \sqrt{ \frac{d_j^L}{d_ad_i^L}}\sum_{k,\rho}\sqrt{ \frac{d_k^R}{d_j^Rd_b}} \;\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,1.8) circle[radius=0.3] (0,1.8) circle[radius=1.2];
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,-0.6) circle[radius=0.3] (0,-0.6) circle[radius=1.2];
            \draw[line width=.6pt,black] (0,-0.3)--(0,1.5);
            \draw[line width=.6pt,black] (0,-0.9)--(0,-1.8);
            \draw[line width=.6pt,black] (0,2.1)--(0,3);
            \draw[red] (0,2.4) arc[start angle=90, end angle=270, radius=0.6];
            \draw[blue] (0,2.7) arc[start angle=90, end angle=-90, radius=0.9];
            \draw[red] (0,0) arc[start angle=90, end angle=270, radius=0.6];
            \draw[blue] (0,0.3) arc[start angle=90, end angle=-90, radius=0.9];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.9){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.65){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.2){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.8,-.6){$\scriptstyle a$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,1.8){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.8,1.8){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-.6){$\scriptstyle b$};   
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2){$\scriptstyle u$};             
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.87){$\scriptstyle \zeta$};  
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.55){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};  
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,3.2){$\scriptstyle w$};  
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.2){$\scriptstyle \sigma$};  
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.15,1.5){$\scriptstyle i$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.75){$\scriptstyle \rho$};  
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.45){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle \sigma$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.18,1){$\scriptstyle j$};               
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.6){$\scriptstyle k$};   
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.18,0.2){$\scriptstyle j$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.15,-0.3){$\scriptstyle i$};  
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
        \end{tikzpicture}
    \end{aligned} 
    \otimes 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle y$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right) 
    & = \sum_{x'\in\Irr(\EM)} \delta_{z,u}\delta_{x,w}\delta_{y,v}\delta_{\nu,\zeta}\delta_{\mu,\gamma} \sqrt{\frac{d_a d_z^L}{d_v^L}}\sqrt{\frac{d_v^R d_b}{d_x^R}} \; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle x$};
        \end{tikzpicture}
    \end{aligned}\;\;, \label{eq:left_counit_tube}\\
    \varepsilon_R\left(\begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right) 
    & = \sum_{z'\in\Irr(\EM)} \delta_{z,u}\delta_{x,w}\delta_{y,v}\delta_{\nu,\zeta}\delta_{\mu,\gamma} \sqrt{\frac{d_a d_z^L}{d_v^L}}\sqrt{\frac{d_v^R d_b}{d_x^R}} \; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z'$};
        \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.5){$\scriptstyle z$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.5){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.5,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.8){$\scriptstyle \zeta$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.8){$\scriptstyle \tau$};
           \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0.4){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle v$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.8){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-2.3){$\scriptstyle \theta$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,2.5){$\scriptstyle w$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-2.5){$\scriptstyle t$};
        \end{tikzpicture}
    \end{aligned} \otimes 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.5){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.5){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.5,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.3){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \rho$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.8){$\scriptstyle \tau$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.8){$\scriptstyle \nu$};
           \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0.4){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle s$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.8){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \theta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-2.3){$\scriptstyle \mu$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,2.5){$\scriptstyle t$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-2.5){$\scriptstyle x$};
        \end{tikzpicture}
    \end{aligned} \\
     = & \sum_{k,s,t,\tau,\theta}\sqrt{\frac{d_s^L}{d_{a}d_k^L}}\sqrt{\frac{d_t^R}{d_{b}d_s^R}}\sum_{i,j,k',\rho,\sigma} \sqrt{\frac{d_j^L}{d_{a'}d_i^L}}\sqrt{\frac{d_{k'}^R}{d_{b'}d_j^R}}  \\
    & \quad \left( \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-1.3){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-1.4){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned}\right) 
    \otimes 
    \left( \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle t$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.3){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \tau$};
        \end{tikzpicture}
    \end{aligned}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.35,-1.4){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \rho$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
        \end{tikzpicture}
    \end{aligned} 
    \otimes 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle y$};
        \end{tikzpicture}
    \end{aligned}
    \otimes 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle x$};
        \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=0.65]
          \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
      \right) =\frac{d_u^Ld_v^R}{d_v^Ld_w^R}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
      \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
         \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.65){$\scriptstyle \mu$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \;
\frac{d_i^Ld_j^R}{d_j^Ld_k^R}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
      \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
         \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle \rho$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle k$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.65){$\scriptstyle \mu$};
        \end{tikzpicture}
    \end{aligned}  \\
    & = \delta_{u,z}\sum_k\sum_{j,\rho} \sqrt{\frac{d_j^R}{d_k^Rd_b}}\sum_{i,\sigma}\sqrt{\frac{d_i^L}{d_ad_j^L}}\;
    \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
             \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
             \draw[red] (0,1.8) arc[start angle=90, end angle=270, radius=1.8];
             \draw[blue] (0,2.3) arc[start angle=90, end angle=-90, radius=2.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.5){$\scriptstyle u$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.5){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.4){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.8){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.3){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.8){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.7){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.2){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.63){$\scriptstyle \zeta$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.7){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-2){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.2){$\scriptstyle \rho$};
        \end{tikzpicture}
    \end{aligned} \\
\Biggl(\text{by~para}&\text{llel}~\text{moves~}\;\;\sum_{i,\sigma}\sqrt{\frac{d_i^L}{d_ad_j^L}}
	\begin{aligned}
		\begin{tikzpicture}[scale=0.75]
			\draw[->-=0.6,line width=.6pt,black] (0.4,-0.4) -- (0,0);
			\draw[->-=0.6,line width=.6pt,red] (-0.4,-0.4) -- (0,0);
			\draw[->-=0.6,line width=.6pt,black](0,0)--(0,0.7);
			\draw[->-=0.6,line width=.6pt,red] (0,0.7)--(-0.4,1.1);
			\draw[->-=0.6,line width=.6pt,black] (0,0.7)--(0.4,1.1);
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.65){$\scriptstyle j$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-0.6){$\scriptstyle a$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.1){$\scriptstyle \sigma$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.6){$\scriptstyle \sigma$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle i$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,1.35){$\scriptstyle j$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.3){$\scriptstyle a$};
		\end{tikzpicture}
	\end{aligned} = \begin{aligned}
		\begin{tikzpicture}[scale=0.75]
			\draw[->-=0.6,line width=.6pt,red](0,-1.1)--(0,0.5);
			\node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.75){$\scriptstyle a$};
			\draw[->-=0.6,line width=.6pt,black](0.6,-1.1)--(0.6,0.5);
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.75){$\scriptstyle j$};
		\end{tikzpicture}
	\end{aligned}\;\;, \;\; \;\sum_{j,\rho}\sqrt{\frac{d_j^R}{d_k^Rd_b}}
	\begin{aligned}
		\begin{tikzpicture}[scale=0.75]
			\draw[->-=0.6,line width=.6pt,blue] (0.4,-0.4) -- (0,0);
			\draw[->-=0.6,line width=.6pt,black] (-0.4,-0.4) -- (0,0);
			\draw[->-=0.6,line width=.6pt,black](0,0)--(0,0.7);
			\draw[->-=0.6,line width=.6pt,black] (0,0.7)--(-0.4,1.1);
			\draw[->-=0.6,line width=.6pt,blue] (0,0.7)--(0.4,1.1);
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle b$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-0.6){$\scriptstyle k$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.1){$\scriptstyle \rho$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.6){$\scriptstyle \rho$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle j$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,1.3){$\scriptstyle b$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.3){$\scriptstyle k$};
		\end{tikzpicture}
	\end{aligned} = \begin{aligned}
		\begin{tikzpicture}[scale=0.75]
			\draw[->-=0.6,line width=.6pt,black](0,-1.1)--(0,0.5);
			\node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.75){$\scriptstyle k$};
			\draw[->-=0.6,line width=.6pt,blue](0.6,-1.1)--(0.6,0.5);
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.75){$\scriptstyle b$};
		\end{tikzpicture}
	\end{aligned}\; \Biggr) \\
 & = \delta_{u,z}\sum_{k}\; \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw [red, line width=0.6pt] (0,1.55) [partial ellipse=90:270:0.8 and 0.35];
             \draw [blue, line width=0.6pt] (0,1.55) [partial ellipse=90:-90:1.2 and 0.75];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.5){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.3){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.8){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,1.55){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,1.55){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.7){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.55){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.2){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.63){$\scriptstyle \zeta$}; 
        \end{tikzpicture}
    \end{aligned} \\
    \Biggl( \text{by~loop}&~\text{moves}~\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw [red, ->-=0.5, line width=0.6pt] (0,0) [partial ellipse=270:90:0.4 and 0.5];
            \draw [black, ->-=0.5, line width=0.6pt] (0,0) [partial ellipse=-90:90:0.4 and 0.5];
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.5) -- (0,1.2);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.2) -- (0,-0.5);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.1){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-0.1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1){$\scriptstyle y$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.26){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} = \delta_{y,v}\delta_{\nu,\zeta} \sqrt{\frac{d_ad_u^L}{d_v^L}} \; \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
            \draw [black, ->-=0.55, line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,0){$\scriptstyle v$};
        \end{tikzpicture}
    \end{aligned}\;, \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw [black, ->-=0.5, line width=0.6pt] (0,0) [partial ellipse=270:90:0.4 and 0.5];
            \draw [blue, ->-=0.5, line width=0.6pt] (0,0) [partial ellipse=-90:90:0.4 and 0.5];
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.5) -- (0,1.2);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.2) -- (0,-0.5);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-0.1){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1){$\scriptstyle x$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.26){$\scriptstyle \mu$};
        \end{tikzpicture}
    \end{aligned} = \delta_{x,w}\delta_{\mu,\gamma} \sqrt{\frac{d_v^Rd_b}{d_x^R}} \; \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
            \draw [black, ->-=0.55, line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,0){$\scriptstyle x$};
        \end{tikzpicture}
    \end{aligned}
    \Biggr) \\
    & =  \delta_{u,z}\delta_{y,v}\delta_{\nu,\zeta}\delta_{x,w}\delta_{\mu,\gamma}\sqrt{\frac{d_ad_u^L}{d_v^L}}\sqrt{\frac{d_v^Rd_b}{d_x^R}} \sum_k\;\;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle x$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
      \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
         \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle i$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.07){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle k$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.65){$\scriptstyle \rho$};
        \end{tikzpicture}
    \end{aligned} 
    \;\begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} 
 \\
    & = \delta_{x,w}\frac{d_u^Ld_v^R}{d_v^Ld_w^R}\sum_i\sum_{j,\sigma} \sqrt{\frac{d_j^L}{d_ad_i^L}}\sum_{k,\rho}\sqrt{\frac{d_k^R}{d_j^Ld_b}}\;
    \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
             \draw[blue] (0,1.8) arc[start angle=90, end angle=-90, radius=1.8];
             \draw[red] (0,2.3) arc[start angle=90, end angle=270, radius=2.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.5){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.5){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.7){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.1,0){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.7){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.2){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.63){$\scriptstyle \rho$}; 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.7){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-2){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-2.3){$\scriptstyle \gamma$};
        \end{tikzpicture}
    \end{aligned} \\
 & = \delta_{x,w}\frac{d_u^Ld_v^R}{d_v^Ld_w^R}\sum_{i}\; \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw [blue, line width=0.6pt] (0,-1.55) [partial ellipse=90:-90:0.8 and 0.35];
             \draw [red, line width=0.6pt] (0,-1.55) [partial ellipse=90:270:1.2 and 0.75];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.5){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,-1.55){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,-1.55){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.7){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.55){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-2.2){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.63){$\scriptstyle \zeta$}; 
        \end{tikzpicture}
    \end{aligned} \\
    & =  \delta_{x,w}\delta_{v,y}\delta_{\zeta,\mu}\delta_{u,z}\delta_{\gamma,\nu}\frac{d_u^Ld_v^R}{d_v^Ld_w^R}\sqrt{\frac{d_w^Rd_b}{d_v^R}}\sqrt{\frac{d_ad_v^L}{d_u^L}} \sum_i\;\;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle i$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z'$};
        \end{tikzpicture}
    \end{aligned}\; \frac{d_i^Ld_j^R}{d_j^Ld_k^R}\;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
      \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
         \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle \rho$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle k$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.65){$\scriptstyle \mu$};
        \end{tikzpicture}
    \end{aligned}  =  \frac{d_u^Ld_v^L}{d_v^Ld_w^R}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
      \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
         \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.65){$\scriptstyle \mu$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
          \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
      \right) =\frac{d_u}{d_w}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
      \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
         \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.65){$\scriptstyle \mu$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
      \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
         \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.65){$\scriptstyle \mu$};
        \end{tikzpicture}
    \end{aligned} & = \sum_{v',\zeta',\gamma'}\sum_{y',\mu',\nu'} [(F_{aub}^w)^{-1}]_{v\zeta\gamma}^{v'\zeta'\gamma'}[F^z_{\bar{a}x\bar{b}}]_{y\mu\nu}^{y'\mu'\nu'}\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \mu'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.35){$\scriptstyle \nu'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle v'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \gamma'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \zeta'$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
      \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
         \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.65){$\scriptstyle \mu$};
        \end{tikzpicture}
    \end{aligned} \right) & =\sum_{v',\zeta',\gamma'}\sum_{y',\mu',\nu'}[(F_{aub}^w)^{-1}]_{v\zeta\gamma}^{v'\zeta'\gamma'}[F^z_{\bar{a}x\bar{b}}]_{y\mu\nu}^{y'\mu'\nu'}  \\
    & \quad \times \frac{d_x}{d_z}\sum_{v'',\zeta'',\gamma''}\sum_{y'',\mu'',\nu''}[(F_{\bar{a}x\bar{b}}^z)^{-1}]_{y'\mu'\nu'}^{y''\mu''\nu''}[F^w_{aub}]_{v'\zeta'\gamma'}^{v''\zeta''\gamma''}\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1){$\scriptstyle y''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.35){$\scriptstyle \mu''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,-0.8){$\scriptstyle \nu''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1){$\scriptstyle v''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \gamma''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,0.8){$\scriptstyle \zeta''$};
        \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1){$\scriptstyle y''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.35){$\scriptstyle \mu''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,-0.8){$\scriptstyle \nu''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1){$\scriptstyle v''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.3){$\scriptstyle \gamma''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,0.8){$\scriptstyle \zeta''$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \frac{d_x}{d_z}\;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
          \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
          \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
      \right) =\frac{d_ud_x}{d_wd_z}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
          \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
    \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \right)^*= \frac{d_z}{d_x} \;
\begin{aligned}\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
             \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle u$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.65){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.2){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle \gamma$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
             \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle u$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.65){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.2){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle \gamma$};
        \end{tikzpicture}
    \end{aligned} & = \sum_{v',\zeta',\gamma'} [F_{\bar{a}w\bar{b}}^u]_{v\gamma\zeta}^{v'\gamma'\zeta'}\sum_{y',\mu',\nu'}[F_z^{\bar{a}x\bar{b}}]_{y\mu\nu}^{y'\mu'\nu'}\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle u$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \gamma'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.35){$\scriptstyle \zeta'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle y'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \mu'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \nu'$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
      \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
         \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle u$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.65){$\scriptstyle \gamma$};
        \end{tikzpicture}
    \end{aligned}\right)^*  
    & = \sum_{v',\zeta',\gamma'} \overline{[F_{\bar{a}w\bar{b}}^u]_{v\gamma\zeta}^{v'\gamma'\zeta'}}\sum_{y',\mu',\nu'}\overline{[F_z^{\bar{a}x\bar{b}}]_{y\mu\nu}^{y'\mu'\nu'}} \;\frac{d_x}{d_z}\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
      \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
         \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.3){$\scriptstyle \mu'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle \nu'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.25){$\scriptstyle \gamma'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.65){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \frac{d_x}{d_z}\sum_{v',\zeta',\gamma'} [(F_{\bar{a}w\bar{b}}^u)^{-1}]^{v\gamma\zeta}_{v'\gamma'\zeta'}\sum_{y',\mu',\nu'}[(F_z^{\bar{a}x\bar{b}})^{-1}]^{y\mu\nu}_{y'\mu'\nu'} \\
    & \quad \times \sum_{v'',\gamma'',\zeta''} [(F_u^{\bar{a}w\bar{b}})^{-1}]_{v'\gamma'\zeta'}^{v''\gamma''\zeta''} \sum_{y'',\nu'',\mu''} [(F_{\bar{a}x\bar{b}}^z)^{-1}]_{y'\mu'\nu'}^{y''\mu''\nu''}\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1){$\scriptstyle v''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \zeta''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.35){$\scriptstyle \gamma''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.05){$\scriptstyle y''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.35){$\scriptstyle \mu''$};
        \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1){$\scriptstyle v''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \zeta''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.35){$\scriptstyle \gamma''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.05){$\scriptstyle y''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu''$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.35){$\scriptstyle \mu''$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \frac{d_x}{d_z} \; 
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [red, ->-=0.5, line width=0.6pt](0,-0.3) [partial ellipse=270:90:0.5 and 0.6];
            \draw [blue, ->-=0.5, line width=0.6pt](0,0.3) [partial ellipse=-90:90:0.5 and 0.6];
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.3){$\scriptstyle a$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,0.05){$\scriptstyle v'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.75,0.3){$\scriptstyle b'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.5){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.5){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.55){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.3){$\scriptstyle \alpha$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.8){$\scriptstyle \beta$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.6){$\scriptstyle u$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,-0.3){$\scriptstyle \gamma'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.89){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned},\quad \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [red, ->-=0.5, line width=0.6pt](0,0.3) [partial ellipse=270:90:0.5 and 0.6];
            \draw [blue, ->-=0.5, line width=0.6pt](0,-0.3) [partial ellipse=-90:90:0.5 and 0.6];
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.7,0.3){$\scriptstyle a$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,-0.03){$\scriptstyle y'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.75,-0.3){$\scriptstyle b'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.5){$\scriptstyle y$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.5){$\scriptstyle y$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.55){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,0.3){$\scriptstyle \mu'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.6){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.35){$\scriptstyle \rho$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.89){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned},\quad \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.8, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw[red, ->-=0.5, line width=0.6pt] (0,-0.4) .. controls (-0.3,-0.4) and (-0.3,0.56) ..  (-0.5,0.56);
            \draw [black, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [red, ->-=0.5, ->-=0.9, line width=0.6pt](0,0) [partial ellipse=270:90:0.7 and 0.8];
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.9,0){$\scriptstyle a$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,0){$\scriptstyle u$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.46,0.1){$\scriptstyle a'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.5){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.5){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.25,0.95){$\scriptstyle k$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.6,0.7){$\scriptstyle \tau$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \lambda$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.3,-0.6){$\scriptstyle v'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.3,-0.35){$\scriptstyle \zeta'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,-0.89){$\scriptstyle \alpha$};
        \end{tikzpicture}
    \end{aligned},\quad  \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.2, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw[red, ->-=0.5, line width=0.6pt] (-0.5,-0.56) .. controls (-0.3,-0.56) and (-0.3,0.4) .. (0,0.4);
            \draw [black, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [red, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=270:90:0.7 and 0.8];
            \draw [red, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=270:220:0.7 and 0.8];
            \draw [black, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.9,0){$\scriptstyle a$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,0){$\scriptstyle z'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.35,0.2){$\scriptstyle a'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.5){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.5){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.3,0.6){$\scriptstyle y'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.3,0.35){$\scriptstyle \nu'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,0.85){$\scriptstyle \rho$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.5){$\scriptstyle k$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.6,-0.7){$\scriptstyle \tau$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \theta$};
        \end{tikzpicture}
    \end{aligned}, \quad 
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.8, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw[blue, ->-=0.5, line width=0.6pt] (0,-0.4) .. controls (0.3,-0.4) and (0.3,0.56) ..  (0.5,0.56);
            \draw [black, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [blue, ->-=0.5, ->-=0.9, line width=0.6pt](0,0) [partial ellipse=-90:90:0.7 and 0.8];
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.9,0){$\scriptstyle b$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.46,0.1){$\scriptstyle b'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.5){$\scriptstyle w$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.5){$\scriptstyle w$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,0.95){$\scriptstyle s$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.6,0.7){$\scriptstyle \delta$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.25,0.8){$\scriptstyle \phi$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.6){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.35){$\scriptstyle \beta$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.85){$\scriptstyle \gamma$};
        \end{tikzpicture}
    \end{aligned},\quad  \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.2, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw[blue, ->-=0.5, line width=0.6pt] (0.5,-0.56) .. controls (0.3,-0.56) and (0.3,0.4) .. (0,0.4);
            \draw [black, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [blue, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=-90:90:0.7 and 0.8];
            \draw [blue, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=-90:-40:0.7 and 0.8];
            \draw [black, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.9,0){$\scriptstyle b$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.35,0.3){$\scriptstyle b'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.5){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.5){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.25,0.6){$\scriptstyle y$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.25,0.35){$\scriptstyle \sigma$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.25,0.85){$\scriptstyle \mu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,-0.5){$\scriptstyle s$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.6,-0.7){$\scriptstyle \delta$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.8){$\scriptstyle \xi$};
        \end{tikzpicture}
\begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [red, ->-=0.5, line width=0.6pt](0,-0.3) [partial ellipse=270:90:0.5 and 0.6];
            \draw [blue, ->-=0.5, line width=0.6pt](0,0.3) [partial ellipse=-90:90:0.5 and 0.6];
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.3){$\scriptstyle a$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,0.05){$\scriptstyle v'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.75,0.3){$\scriptstyle b'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.5){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.5){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.55){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.3){$\scriptstyle \alpha$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.8){$\scriptstyle \beta$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.6){$\scriptstyle u$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,-0.3){$\scriptstyle \gamma'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.89){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} & = \sum_{u'',\gamma'',\zeta''} [F_v^{av'b'}]_{u\gamma'\zeta}^{u''\gamma''\zeta''} \; \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [red, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=270:90:0.3 and 0.4];
            \draw [blue, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=-90:90:0.6 and 0.8];
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.5,0){$\scriptstyle a$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,0.0){$\scriptstyle v'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.85,0){$\scriptstyle b'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.5){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.5){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.55){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.3){$\scriptstyle \alpha$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.8){$\scriptstyle \beta$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle u''$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.3){$\scriptstyle \gamma''$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.89){$\scriptstyle \zeta''$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \sum_{u'',\gamma'',\zeta''} [F_v^{av'b'}]_{u\gamma'\zeta}^{u''\gamma''\zeta''} \delta_{u'',i}\delta_{\gamma'',\alpha}\delta_{\zeta'',\beta}\sqrt{\frac{d_ad_{v'}}{d_i}}\sqrt{\frac{d_id_{b'}}{d_v}} \; \; 
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.6) -- (0,0.6);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.3,0){$\scriptstyle v$};
        \end{tikzpicture}
    \end{aligned}\\
    & =  [F_v^{av'b'}]_{u\gamma'\zeta}^{i\alpha\beta} \sqrt{\frac{d_ad_{v'}d_{b'}}{d_v}} \; \; 
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.6) -- (0,0.6);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.3,0){$\scriptstyle v$};
        \end{tikzpicture}
\begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [red, ->-=0.5, line width=0.6pt](0,-0.3) [partial ellipse=270:90:0.5 and 0.6];
            \draw [blue, ->-=0.5, line width=0.6pt](0,0.3) [partial ellipse=-90:90:0.5 and 0.6];
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.3){$\scriptstyle a$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,0.05){$\scriptstyle v'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.75,0.3){$\scriptstyle b'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.5){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.5){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.55){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.3){$\scriptstyle \alpha$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.8){$\scriptstyle \beta$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.6){$\scriptstyle u$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,-0.3){$\scriptstyle \gamma'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.89){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} & = \sum_{i',\alpha',\beta'} [(F^v_{av'b'})^{-1}]_{i\alpha\beta}^{i'\alpha'\beta'} \; \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [red, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=270:90:0.6 and 0.8];
            \draw [blue, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=-90:90:0.3 and 0.4];
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.8,0){$\scriptstyle a$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,0.05){$\scriptstyle v'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.55,0){$\scriptstyle b'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.5){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.5){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,0.55){$\scriptstyle i'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,0.36){$\scriptstyle \alpha'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \beta'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.6){$\scriptstyle u$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,-0.3){$\scriptstyle \gamma'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.89){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \sum_{i',\alpha',\beta'} [(F^v_{av'b'})^{-1}]_{i\alpha\beta}^{i'\alpha'\beta'} \delta_{i',u}\delta_{\alpha',\gamma'}\delta_{\beta',\zeta}\sqrt{\frac{d_{v'}d_{b'}}{d_u}}\sqrt{\frac{d_ad_u}{d_v}} \; \; 
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.6) -- (0,0.6);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.3,0){$\scriptstyle v$};
        \end{tikzpicture}
    \end{aligned}\\
    & =  [(F^v_{av'b'})^{-1}]^{u\gamma'\zeta}_{i\alpha\beta} \sqrt{\frac{d_{v'}d_{b'}d_a}{d_v}} \; \; 
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.6) -- (0,0.6);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.3,0){$\scriptstyle v$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
             \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle u$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.4){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.0){$\scriptstyle \gamma$};
        \end{tikzpicture}
    \end{aligned} \otimes 
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
             \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle i$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.65){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.4){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.0){$\scriptstyle \rho$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \frac{d_z}{d_x}\sum_{i,j,k,\rho,\sigma} \sqrt{ \frac{d_i}{d_ad_kd_b}}\;
\begin{aligned}\begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
             \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle u$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.4){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.0){$\scriptstyle \gamma$};
        \end{tikzpicture}
    \end{aligned} \otimes 
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
             \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle i$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.65){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.4){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.0){$\scriptstyle \rho$};
        \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} & = \sum_{a,\nu}\sqrt{\frac{d_a}{d_y^Ld_z^L}}\;\sum_{b,\mu}\sqrt{\frac{d_b}{d_{\bar{y}}^Rd_x^R}}\;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,0.8);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-0.8);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[line width=.6pt,black] (0,0.8) .. controls (0.3,1.2) and (0.6,0.9) .. (0.8,0.55);
             \draw[line width=.6pt,black] (0,-0.8) .. controls (0.3,-1.2) and (0.6,-0.9) .. (0.8,-0.55);
             \draw[blue] (0.8,0.55) .. controls (0.9,0.2) and (0.9,-0.2) .. (0.8,-0.55);
             \draw[line width=.6pt,black] (0.8,0.55) .. controls (1,0.7) and (1.2,1.1) .. (1.2,1.4);
             \draw[line width=.6pt,black] (0.8,-0.55) .. controls (1,-0.7) and (1.2,-1.1) .. (1.2,-1.4);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.35,1.1){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.35,-1.1){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,1.1){$\scriptstyle \bar{y}$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,-1.1){$\scriptstyle \bar{y}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.4){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.7){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,-0.4){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.7){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \sum_{a,\nu}\sqrt{\frac{d_a}{d_y^Ld_z^L}}\; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,0.8);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-0.8);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[line width=.6pt,black] (0,0.8) .. controls (0.5,1.2) and (0.7,0.4) .. (0.7,0);
             \draw[line width=.6pt,black] (0,-0.8) .. controls (0.5,-1.2) and (0.7,-0.4) .. (0.7,0);
             \draw[line width=.6pt,black] (0.6,1.5) .. controls (0.7,0.8) and (1.1,0.8) .. (1.1,0);
             \draw[line width=.6pt,black] (0.6,-1.5) .. controls (0.7,-0.8) and (1.1,-0.8) .. (1.1,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,1.1){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,-1.1){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0){$\scriptstyle \bar{y}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.7){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.7){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} \; = \sum_{a,\nu}\sqrt{\frac{d_a}{d_y^Ld_{\bar{z}}^L}}\; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5) .. controls (0,0.6) and (-0.1,0.8) .. (-0.3,0.8);
             \draw[line width=.6pt,black] (-0.3,0.8) .. controls (-0.5,0.8) and (-0.5,0.4) .. (-0.7,0.3);
             \draw[line width=.6pt,black] (-0.1,1.2) .. controls (-0.8,1.2) and (-1.1,0.6) .. (-0.7,0.3);
             \draw[line width=.6pt,black] (0,-0.5) .. controls (0,-0.6) and (-0.1,-0.8) .. (-0.3,-0.8);
             \draw[line width=.6pt,black] (-0.3,-0.8) .. controls (-0.5,-0.8) and (-0.5,-0.4) .. (-0.7,-0.3);
             \draw[line width=.6pt,black] (-0.1,-1.2) .. controls (-0.8,-1.2) and (-1.1,-0.6) .. (-0.7,-0.3);
             \draw[red] (-0.7,0.3) .. controls (-0.75,0.1) and (-0.75,-0.1) .. (-0.7,-0.3);
             \draw[line width=.6pt,black] (-0.1,1.2) .. controls (0.5,1.2) and (0.7,0.4) .. (0.7,0);
             \draw[line width=.6pt,black] (-0.1,-1.2) .. controls (0.5,-1.2) and (0.7,-0.4) .. (0.7,0);
             \draw[line width=.6pt,black] (0.6,1.5) .. controls (0.7,0.8) and (1.1,0.8) .. (1.1,0);
             \draw[line width=.6pt,black] (0.6,-1.5) .. controls (0.7,-0.8) and (1.1,-0.8) .. (1.1,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,1.1){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,-1.1){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0){$\scriptstyle \bar{y}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.05,0.5){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.65,0.55){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,-0.5){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.55){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.35,0.5){$\scriptstyle \bar{z}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.35,-0.5){$\scriptstyle \bar{z}$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5) .. controls (0,0.6) and (-0.1,0.8) .. (-0.3,0.8);
             \draw[line width=.6pt,black] (-0.3,0.8) .. controls (-0.5,0.8) and (-0.75,0.4) .. (-0.75,0);
             \draw[line width=.6pt,black] (0,-0.5) .. controls (0,-0.6) and (-0.1,-0.8) .. (-0.3,-0.8);
             \draw[line width=.6pt,black] (-0.3,-0.8) .. controls (-0.5,-0.8) and (-0.75,-0.4) .. (-0.75,0);
             \draw[line width=.6pt,black] (0,1.2) .. controls (0.6,1.2) and (0.8,0.4) .. (0.8,0);
             \draw[line width=.6pt,black] (0,-1.2) .. controls (0.6,-1.2) and (0.8,-0.4) .. (0.8,0);
             \draw[line width=.6pt,black] (0,1.2) .. controls (-0.8,1.2) and (-1.1,0.5) .. (-1.1,0);
             \draw[line width=.6pt,black] (0,-1.2) .. controls (-0.8,-1.2) and (-1.1,-0.5) .. (-1.1,0);
             \draw[line width=.6pt,black] (0.6,1.5) .. controls (0.7,0.8) and (1.1,0.8) .. (1.1,0);
             \draw[line width=.6pt,black] (0.6,-1.5) .. controls (0.7,-0.8) and (1.1,-0.8) .. (1.1,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,1.1){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,-1.1){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0){$\scriptstyle \bar{y}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0){$\scriptstyle \bar{z}$};
        \end{tikzpicture}
    \end{aligned} \; = d_y^R\; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5) .. controls (0,0.6) and (-0.1,0.8) .. (-0.3,0.8);
             \draw[line width=.6pt,black] (-0.3,0.8) .. controls (-0.5,0.8) and (-0.75,0.4) .. (-0.75,0);
             \draw[line width=.6pt,black] (0,-0.5) .. controls (0,-0.6) and (-0.1,-0.8) .. (-0.3,-0.8);
             \draw[line width=.6pt,black] (-0.3,-0.8) .. controls (-0.5,-0.8) and (-0.75,-0.4) .. (-0.75,0);
             \draw[line width=.6pt,black] (0,1.5) .. controls (0.2,0.8) and (1,0.8) .. (1,0);
             \draw[line width=.6pt,black] (0,-1.5) .. controls (0.2,-0.8) and (1,-0.8) .. (1,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,1.1){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-1.1){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{z}$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5) .. controls (0,0.6) and (-0.1,0.8) .. (-0.3,0.8);
             \draw[line width=.6pt,black] (-0.3,0.8) .. controls (-0.5,0.8) and (-0.75,0.4) .. (-0.75,0);
             \draw[line width=.6pt,black] (0,-0.5) .. controls (0,-0.6) and (-0.1,-0.8) .. (-0.3,-0.8);
             \draw[line width=.6pt,black] (-0.3,-0.8) .. controls (-0.5,-0.8) and (-0.75,-0.4) .. (-0.75,0);
             \draw[line width=.6pt,black] (0,1.5) .. controls (0.2,0.8) and (1,0.8) .. (1,0);
             \draw[line width=.6pt,black] (0,-1.5) .. controls (0.2,-0.8) and (1,-0.8) .. (1,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,1.1){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-1.1){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{z}$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=.6pt,black] (0,0.5) .. controls (0,0.6) and (-0.1,0.8) .. (-0.3,0.8);
             \draw[line width=.6pt,black] (-0.3,0.8) .. controls (-0.5,0.8) and (-0.75,0.4) .. (-0.75,0);
             \draw[line width=.6pt,black] (0,-0.5) .. controls (0,-0.6) and (-0.1,-0.8) .. (-0.3,-0.8);
             \draw[line width=.6pt,black] (-0.3,-0.8) .. controls (-0.5,-0.8) and (-0.75,-0.4) .. (-0.75,0);
             \draw[line width=.6pt,black] (0,1.5) .. controls (0.2,0.8) and (1,0.8) .. (1,0);
             \draw[line width=.6pt,black] (0,-1.5) .. controls (0.2,-0.8) and (1,-0.8) .. (1,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{z}$};
            %%%%%%%%%%%%%
            \draw[line width=.6pt,black] (0,1.5)--(0,2.5);
         \draw[line width=.6pt,black] (0,-1.5)--(0,-2.5);
         \draw[red] (0,1.8) arc[start angle=90, end angle=270, radius=1.8];
         \draw[blue] (0,2.3) arc[start angle=90, end angle=-90, radius=2.3];
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.7){$\scriptstyle x'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.35){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \\ 
    & = \frac{1}{\operatorname{rank} \EM} \sum_{x,z} \frac{1}{d_z^L}\delta_{u,x}\delta_{z',x} \delta_{y,v}\delta_{\nu,\zeta} \sqrt{\frac{d_ad_x^L}{d_y^L}}\delta_{x',w}\delta_{\mu,\gamma}\sqrt{\frac{d_y^Rd_b}{d_{x'}^R}} \; 
        \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5) .. controls (0,0.6) and (-0.1,0.8) .. (-0.3,0.8);
             \draw[line width=.6pt,black] (-0.3,0.8) .. controls (-0.5,0.8) and (-0.75,0.4) .. (-0.75,0);
             \draw[line width=.6pt,black] (0,-0.5) .. controls (0,-0.6) and (-0.1,-0.8) .. (-0.3,-0.8);
             \draw[line width=.6pt,black] (-0.3,-0.8) .. controls (-0.5,-0.8) and (-0.75,-0.4) .. (-0.75,0);
             \draw[line width=.6pt,black] (0,1.5) .. controls (0.2,0.8) and (1,0.8) .. (1,0);
             \draw[line width=.6pt,black] (0,-1.5) .. controls (0.2,-0.8) and (1,-0.8) .. (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{z}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.8,1.1){$\scriptstyle x'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-1.1){$\scriptstyle x'$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \delta_{z',u} \delta_{y,v}\delta_{\nu,\zeta} \delta_{x',w}\delta_{\mu,\gamma}\sqrt{\frac{d_ad_x^L}{d_{y}^L}}\sqrt{\frac{d_y^Rd_b}{d_{x'}^R}} \frac{1}{\operatorname{rank} \EM} \sum_{z} \frac{1}{d_z^L}\;  
        \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5) .. controls (0,0.6) and (-0.1,0.8) .. (-0.3,0.8);
             \draw[line width=.6pt,black] (-0.3,0.8) .. controls (-0.5,0.8) and (-0.75,0.4) .. (-0.75,0);
             \draw[line width=.6pt,black] (0,-0.5) .. controls (0,-0.6) and (-0.1,-0.8) .. (-0.3,-0.8);
             \draw[line width=.6pt,black] (-0.3,-0.8) .. controls (-0.5,-0.8) and (-0.75,-0.4) .. (-0.75,0);
             \draw[line width=.6pt,black] (0,1.5) .. controls (0.2,0.8) and (1,0.8) .. (1,0);
             \draw[line width=.6pt,black] (0,-1.5) .. controls (0.2,-0.8) and (1,-0.8) .. (1,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{z}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.8,1.1){$\scriptstyle x'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-1.1){$\scriptstyle x'$};
        \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z'$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \frac{1}{(\operatorname{rank} \EM)^2}\sum_{x,y,z} \left(\sum_aN_{z\bar{y}}^{\bar{a}}d_a\right)\left(\sum_bN_{\bar{x}y}^{\bar{b}}d_b\right)\frac{1}{d_y^Rd_z^L}\frac{1}{d_y^Ld_x^R}
        \sum_{z'} \; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z'$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \frac{1}{(\operatorname{rank} \EM)^2}\sum_{x,y,z} d_z^Ld_{\bar{y}}^Ld_{\bar{x}}^Rd_y^R\frac{1}{d_y^Rd_z^L}\frac{1}{d_y^Ld_x^R}
        \sum_{z'} \; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z'$};
        \end{tikzpicture}
    \end{aligned}  = 
        \sum_{z,z'} \; \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z'$};
        \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=0.75]
			\draw[->-=0.6,line width=.6pt,black]  (0,0) -- (0.4,-0.4);
			\draw[->-=0.6,line width=.6pt,black] (-0.4,-0.4) -- (0,0);
			\draw[->-=0.6,line width=.6pt,black](0,0)--(0,0.7);
			\draw[->-=0.6,line width=.6pt,black] (0,0.7)--(-0.4,1.1);
			\draw[->-=0.6,line width=.6pt,black] (0.4,1.1) -- (0,0.7);
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.65){$\scriptstyle \bar{z}$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-0.6){$\scriptstyle y$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.1){$\scriptstyle \nu$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.6){$\scriptstyle \nu$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle a$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,1.35){$\scriptstyle \bar{z}$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.3){$\scriptstyle y$};
		\end{tikzpicture}
	\end{aligned} = \begin{aligned}
		\begin{tikzpicture}[scale=0.75]
			\draw[->-=0.6,line width=.6pt,black](0,-1.1)--(0,0.5);
			\node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.75){$\scriptstyle y$};
			\draw[->-=0.5,line width=.6pt,black] (0.6,0.5) --(0.6,-1.1);
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.75){$\scriptstyle \bar{z}$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
			\draw[->-=0.6,line width=.6pt,black]  (0,0) -- (-0.4,-0.4);
			\draw[->-=0.6,line width=.6pt,black] (0.4,-0.4) -- (0,0);
			\draw[->-=0.6,line width=.6pt,black](0,0)--(0,0.7);
			\draw[->-=0.6,line width=.6pt,black] (0,0.7)--(0.4,1.1);
			\draw[->-=0.6,line width=.6pt,black] (-0.4,1.1) -- (0,0.7);
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.65){$\scriptstyle x$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-0.6){$\scriptstyle \bar{y}$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.1){$\scriptstyle \mu$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.6){$\scriptstyle \mu$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle b$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,1.35){$\scriptstyle x$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.3){$\scriptstyle \bar{y}$};
		\end{tikzpicture}
	\end{aligned} = \begin{aligned}
		\begin{tikzpicture}[scale=0.75]
			\draw[->-=0.6,line width=.6pt,black](0.6,-1.1)--(0.6,0.5);
			\node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.75){$\scriptstyle \bar{y}$};
			\draw[->-=0.5,line width=.6pt,black] (0,0.5) --(0,-1.1);
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.75){$\scriptstyle x$};
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
        \end{tikzpicture}
    \end{aligned}\;\;, \;\; 
    \xi^{-1} =\sum_{x',z'\in\Irr(\EM)} \frac{d_{z'}}{d_{x'}} \;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
             \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.05){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.1){$\scriptstyle z'$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} \otimes \frac{d_x}{d_k}\frac{d_z}{d_i}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}\\
    & = \frac{1}{(\operatorname{rank} \EM)^2} \sum_{a,b,i,j,k,\rho,\sigma} \frac{1}{d_j^2d_i}\sqrt{\frac{d_a d_b}{d_id_k}} \sum_{x,y,z,\mu,\nu}\sqrt{\frac{d_x}{d_ad_zd_b}}\;\;
     \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}\otimes \frac{d_k}{d_x}\frac{d_i}{d_z}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt] (0,0) -- (0,0.8); 
            \draw[black, line width=.6pt] (-0.5,-0.6) -- (0,0); 
            \draw[black, line width=.6pt] (0.5,-0.6) -- (0,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,0.5){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,-0.3){$\scriptstyle g$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,-0.3){$\scriptstyle h$};
        \end{tikzpicture}
    \end{aligned}\;\;, 
    \;\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt] (0,-0.8) -- (0,0);
            \draw[black, line width=.6pt] (0,0) -- (-0.5,0.6);
            \draw[black, line width=.6pt] (0,0) -- (0.5,0.6);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-0.5){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,0.3){$\scriptstyle g$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.3){$\scriptstyle h$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
            \draw [black, line width=0.6pt] (0,0) [partial ellipse=270:90:0.4 and 0.5];
            \draw [black, line width=0.6pt] (0,0) [partial ellipse=-90:90:0.4 and 0.5];
            \draw [black, line width=0.6pt] (0,0.5) -- (0,1.2);
            \draw [black, line width=0.6pt] (0,-1.2) -- (0,-0.5);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.1){$\scriptstyle g$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.77,-0.05){$\scriptstyle h$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,1.05){$\scriptstyle gh$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-1){$\scriptstyle gh$}; 
        \end{tikzpicture}
    \end{aligned} =  \; \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.5]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.55,0){$\scriptstyle gh$};
        \end{tikzpicture}
    \end{aligned}\;\;, \;\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.5]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0){$\scriptstyle g$};
            \draw [black, line width=0.6pt] (0.8,-1.2) -- (0.8,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.25,0){$\scriptstyle h$};
        \end{tikzpicture}
    \end{aligned} 
    = 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.5]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (1.2,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (0.6,-0.4) -- (0.6,0.4);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (0,1.2);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (1.2,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle g$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,-1.4){$\scriptstyle h$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.4){$\scriptstyle g$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,1.4){$\scriptstyle h$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle gh$};
        \end{tikzpicture}
    \end{aligned},
\end{equation}
and the F-moves are 
\begin{equation}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black, line width=.6pt] (0,0) -- (0,0.8);
            \draw[black, line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black, line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black, line width=.6pt] (-0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black, line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.5,0.8){$\scriptstyle ij$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle ijk$};
        \end{tikzpicture}
    \end{aligned} 
    = 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black, line width=.6pt] (0,0) -- (0,0.8);
            \draw[black, line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black, line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black, line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black, line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.8){$\scriptstyle jk$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle ijk$};
        \end{tikzpicture}
    \end{aligned},  \quad 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black, line width=.6pt] (0,0) -- (0.5,0.5);
            \draw[black, line width=.6pt] (0.5,0.5) -- (1,1);
            \draw[black, line width=.6pt] (1,0) -- (0.5,0.5);
            \draw[black, line width=.6pt] (2,0) -- (1.5,0.5);
            \draw[black, line width=.6pt] (1.5,0.5) -- (1,1);
            \draw[black, line width=.6pt] (1,1) -- (1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,-0.3){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2,-0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,1.1){$\scriptstyle ij$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.1){$\scriptstyle ijk$};
        \end{tikzpicture}
    \end{aligned}
    =
    \begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black, line width=.6pt] (0,0) -- (0.5,0.5);
            \draw[black, line width=.6pt] (0.5,0.5) -- (1,1);
            \draw[black, line width=.6pt] (1,0) -- (1.5,0.5);
            \draw[black, line width=.6pt] (2,0) -- (1.5,0.5);
            \draw[black, line width=.6pt] (1.5,0.5) -- (1,1);
            \draw[black, line width=.6pt] (1,1) -- (1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,-0.3){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2,-0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.5,1.1){$\scriptstyle jk$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.1){$\scriptstyle ijk$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle adb$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle acb$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-1){$\scriptstyle ac$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle c$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle d$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,1.05){$\scriptstyle ad$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle adb$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle acb$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-1){$\scriptstyle ac$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle c$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle d$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,1.05){$\scriptstyle ad$};
        \end{tikzpicture}
    \end{aligned}\; \cdot \;
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle a'd'b'$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle a'c'b'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.5,-1){$\scriptstyle a'c'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle c'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle d'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.55,1.05){$\scriptstyle a'd'$};
        \end{tikzpicture}
    \end{aligned} \; =  \delta_{d,a'd'b'}\delta_{c,a'c'b'} \; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle adb$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle acb$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.15,0){$\scriptstyle aa'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.95,0){$\scriptstyle b'b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.65,-1){$\scriptstyle aa'c'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle c'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle d'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,1.05){$\scriptstyle aa'd'$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle adb$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle acb$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-1){$\scriptstyle ac$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle c$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle d$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,1.05){$\scriptstyle ad$};
        \end{tikzpicture}
    \end{aligned}\right) = \sum_{i\in G}\;  
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle adb$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle aib$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-1){$\scriptstyle ai$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle d$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,1.05){$\scriptstyle ad$};
        \end{tikzpicture}
    \end{aligned}\; \otimes \;
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle aib$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle acb$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-1){$\scriptstyle ac$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle c$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.25){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,1.05){$\scriptstyle ai$};
        \end{tikzpicture}
    \end{aligned}\;, \;\; \varepsilon\left(\begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle adb$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle acb$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-1){$\scriptstyle ac$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle c$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle d$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,1.05){$\scriptstyle ad$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle adb$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle acb$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-1){$\scriptstyle ac$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle c$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle d$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,1.05){$\scriptstyle ad$};
        \end{tikzpicture}
    \end{aligned}\right) = \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle c$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle d$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-1){$\scriptstyle db$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle acb$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle acb$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,1.05){$\scriptstyle cb$};
        \end{tikzpicture}
    \end{aligned}\;,\;\; 
    \left(\begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle adb$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle acb$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-1){$\scriptstyle ac$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle c$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle d$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,1.05){$\scriptstyle ad$};
        \end{tikzpicture}
    \end{aligned}\right)^* = \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle d$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle c$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-1){$\scriptstyle cb$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle acb$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle adb$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,1.05){$\scriptstyle db$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle kis$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.8){$\scriptstyle kis$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle k$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-1){$\scriptstyle ki$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.05){$\scriptstyle ki$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle adb$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle acb$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.15,0){$\scriptstyle ak$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.95,0){$\scriptstyle sb$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.65,-1){$\scriptstyle aki$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.65,1.05){$\scriptstyle aki$};
        \end{tikzpicture}
    \end{aligned} = \frac{1}{|G|^2}\sum_{k,i,s}\delta_{c,d}\delta_{acb,kis} \;\begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle kis$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.8){$\scriptstyle kis$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.15,0){$\scriptstyle k$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.95,0){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.65,-1){$\scriptstyle ki$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.65,1.05){$\scriptstyle ki$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[dotted,line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[dotted,line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,0){$\scriptstyle h$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[dotted,line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[dotted,line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle g$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,0){$\scriptstyle h$};
        \end{tikzpicture}
    \end{aligned}\;
    \cdot 
    \; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[dotted,line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[dotted,line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.05,0){$\scriptstyle g'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,0){$\scriptstyle h'$};
        \end{tikzpicture}
    \end{aligned}
    = 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[dotted,line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[dotted,line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle gg'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,0){$\scriptstyle hh'$};
        \end{tikzpicture}
\begin{bmatrix}
%     0 & 1 \\
%     1 & 1
% \end{bmatrix}$ 
$N_\tau = \big(\begin{smallmatrix}
  0 & 1\\
  1 & 1
\end{smallmatrix}
\begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt] (0,0) -- (0,0.6); 
            \draw[black, line width=.6pt, dotted] (-0.5,-0.6) -- (0,0); 
            \draw[black, line width=.6pt] (0.5,-0.6) -- (0,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,0.5){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,-0.3){$\scriptstyle 1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,-0.3){$\scriptstyle \tau$};
        \end{tikzpicture}
    \end{aligned}\;\;
    \;\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt] (0,-0.6) -- (0,0);
            \draw[black, line width=.6pt, dotted] (0,0) -- (-0.5,0.6);
            \draw[black, line width=.6pt] (0,0) -- (0.5,0.6);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-0.5){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,0.3){$\scriptstyle 1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.3){$\scriptstyle \tau$};
        \end{tikzpicture}
    \end{aligned}\;\;
    \;\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt, dotted] (0,0) -- (0,0.6); 
            \draw[black, line width=.6pt] (-0.5,-0.6) -- (0,0); 
            \draw[black, line width=.6pt] (0.5,-0.6) -- (0,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,0.5){$\scriptstyle 1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,-0.3){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,-0.3){$\scriptstyle \tau$};
        \end{tikzpicture}
    \end{aligned}\;\;
    \;\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt, dotted] (0,-0.6) -- (0,0);
            \draw[black, line width=.6pt] (0,0) -- (-0.5,0.6);
            \draw[black, line width=.6pt] (0,0) -- (0.5,0.6);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-0.5){$\scriptstyle 1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,0.3){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.3){$\scriptstyle \tau$};
        \end{tikzpicture}
    \end{aligned}\;\; 
    \;\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt] (0,0) -- (0,0.6); 
            \draw[black, line width=.6pt] (-0.5,-0.6) -- (0,0); 
            \draw[black, line width=.6pt] (0.5,-0.6) -- (0,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,0.5){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,-0.3){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,-0.3){$\scriptstyle \tau$};
        \end{tikzpicture}
    \end{aligned}\;\;
    \;\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt] (0,-0.6) -- (0,0);
            \draw[black, line width=.6pt] (0,0) -- (-0.5,0.6);
            \draw[black, line width=.6pt] (0,0) -- (0.5,0.6);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-0.5){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,0.3){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.3){$\scriptstyle \tau$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
            \draw [black, line width=0.6pt] (0,0) [partial ellipse=270:90:0.4 and 0.5];
            \draw [black, line width=0.6pt] (0,0) [partial ellipse=-90:90:0.4 and 0.5];
            \draw [dotted, black, line width=0.6pt] (0,0.5) -- (0,1.2);
            \draw [dotted, black, line width=0.6pt] (0,-1.2) -- (0,-0.5);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.1){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.77,-0.05){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,1.05){$\scriptstyle 1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-1){$\scriptstyle 1$}; 
        \end{tikzpicture}
    \end{aligned} =  d_\tau \;  
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [dotted, black, line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.55,0){$\scriptstyle 1$};
        \end{tikzpicture}
    \end{aligned}\;\;,\;\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
            \draw [black, line width=0.6pt] (0,0) [partial ellipse=270:90:0.4 and 0.5];
            \draw [black, line width=0.6pt] (0,0) [partial ellipse=-90:90:0.4 and 0.5];
            \draw [black, line width=0.6pt] (0,0.5) -- (0,1.2);
            \draw [black, line width=0.6pt] (0,-1.2) -- (0,-0.5);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.1){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.77,-0.05){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,1.05){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-1){$\scriptstyle \tau$}; 
        \end{tikzpicture}
    \end{aligned} =  \sqrt{d_\tau} \;  
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.55,0){$\scriptstyle \tau$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
            \draw [dotted,black,line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0){$\scriptstyle 1$};
            \draw [black,line width=0.6pt] (0.8,-1.2) -- (0.8,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.25,0){$\scriptstyle \tau$};
        \end{tikzpicture}
    \end{aligned} 
    = 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [dotted, black, line width=0.6pt] (0,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (1.2,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (0.6,-0.4) -- (0.6,0.4);
            \draw [dotted, black, line width=0.6pt] (0.6,0.4) -- (0,1.2);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (1.2,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle 1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,-1.4){$\scriptstyle \tau$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.4){$\scriptstyle 1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,1.4){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \tau$};
        \end{tikzpicture}
    \end{aligned}\;\;, \;\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black,line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0){$\scriptstyle \tau$};
            \draw [black,line width=0.6pt] (0.8,-1.2) -- (0.8,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.25,0){$\scriptstyle \tau$};
        \end{tikzpicture}
    \end{aligned} 
    = \frac{1}{d_\tau}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (1.2,-1.2) -- (0.6,-0.4);
            \draw [dotted, black, line width=0.6pt] (0.6,-0.4) -- (0.6,0.4);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (0,1.2);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (1.2,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,-1.4){$\scriptstyle \tau$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.4){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,1.4){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle 1$};
        \end{tikzpicture}
    \end{aligned} 
    + \frac{1}{\sqrt{d_\tau}}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (1.2,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (0.6,-0.4) -- (0.6,0.4);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (0,1.2);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (1.2,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,-1.4){$\scriptstyle \tau$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.4){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,1.4){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle \tau$};
        \end{tikzpicture}
\begin{pmatrix}
%         d_\tau^{-1} & d_\tau^{-1/2} \\ 
%         d_\tau^{-1/2} & -d_\tau^{-1}
%     \end{pmatrix}. 
% \end{equation}
\begin{align}
    &\begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (0,1.8);
            \draw[dotted,black,line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0.85){$\scriptstyle  1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle  \tau$};
        \end{tikzpicture}
    \end{aligned}
    =  \frac{1}{d_\tau}\begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[dotted,black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.85){$\scriptstyle  1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \tau$};
        \end{tikzpicture}
    \end{aligned}
     +\, \frac{1}{\sqrt{d_\tau}} \begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.85){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \tau$};
        \end{tikzpicture}
    \end{aligned}, \\  
    &\begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (0,1.8);
            \draw[black,line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0.85){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle  \tau$};
        \end{tikzpicture}
    \end{aligned}
    =  \frac{1}{\sqrt{d_\tau}}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[dotted,black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.85){$\scriptstyle  1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \tau$};
        \end{tikzpicture}
    \end{aligned} -\frac{1}{d_\tau}\begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.85){$\scriptstyle  \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \tau$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         % \draw[dotted,line width=.7pt,black] (0,0.5)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[dotted,line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[dotted,line width=.7pt,black] (0,1.2)--(0,1.5);
         % \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[dotted,line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[dotted,line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[dotted,line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        % \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle $};
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[dotted,line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[dotted,line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[dotted,line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[dotted,line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[dotted,line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[dotted,line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \;\;
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[dotted,line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[dotted,line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned}\;\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[dotted,line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[dotted,line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[dotted,line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \\
    & \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[dotted,line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[dotted,line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[dotted,line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[dotted,line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \;\;
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \;\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \;\cdot\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned}  \; &= \; \frac{d_\tau^2}{2}\;
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[dotted,line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \; + \; \frac{d_\tau^{1/2}}{2}\;
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[dotted,line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[dotted,line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned}\;, \\ 
\begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \;\cdot \; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[dotted,line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} 
     \; &= \; \frac{d_\tau^2}{2}\;\begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[dotted,line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}
    \end{aligned} \; + \; \frac{d_\tau^{1/2}}{2}\; 
     \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.7pt,black] (0,0.5)--(0,0.8);
         \draw[line width=.7pt,black] (0,0.8)--(0,1.2);
         \draw[line width=.7pt,black] (0,1.2)--(0,1.5);
         \draw[line width=.7pt,black] (0,-0.5)--(0,-0.8);
         \draw[line width=.7pt,black] (0,-0.8)--(0,-1.2);
         \draw[line width=.7pt,black] (0,-1.2)--(0,-1.5);
         \draw[line width=.7pt,red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[line width=.7pt,blue] (0,1.2) arc[start angle=90, end angle=-90, radius=1.2];
        \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt, dotted] (0,0) -- (0,0.6); 
            \draw[black, line width=.6pt] (-0.5,-0.6) -- (0,0); 
            \draw[black, line width=.6pt] (0.5,-0.6) -- (0,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,0.5){$\scriptstyle 1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,-0.3){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,-0.3){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned}
    \;\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt, dotted] (0,-0.6) -- (0,0);
            \draw[black, line width=.6pt] (0,0) -- (-0.5,0.6);
            \draw[black, line width=.6pt] (0,0) -- (0.5,0.6);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-0.5){$\scriptstyle 1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,0.3){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.3){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned}
    \;\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt] (0,0) -- (0,0.6); 
            \draw[black, line width=.6pt] (-0.5,-0.6) -- (0,0); 
            \draw[black, line width=.6pt] (0.5,-0.6) -- (0,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,0.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,-0.3){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,-0.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}\;
    \;\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt] (0,-0.6) -- (0,0);
            \draw[black, line width=.6pt] (0,0) -- (-0.5,0.6);
            \draw[black, line width=.6pt] (0,0) -- (0.5,0.6);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-0.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,0.3){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}
    \;\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt, dotted] (0,0) -- (0,0.6); 
            \draw[black, line width=.6pt] (-0.5,-0.6) -- (0,0); 
            \draw[black, line width=.6pt] (0.5,-0.6) -- (0,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,0.5){$\scriptstyle 1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,-0.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,-0.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}
    \;\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt, dotted] (0,-0.6) -- (0,0);
            \draw[black, line width=.6pt] (0,0) -- (-0.5,0.6);
            \draw[black, line width=.6pt] (0,0) -- (0.5,0.6);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-0.5){$\scriptstyle 1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,0.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}
    \;\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt] (0,0) -- (0,0.6); 
            \draw[black, line width=.6pt] (-0.5,-0.6) -- (0,0); 
            \draw[black, line width=.6pt] (0.5,-0.6) -- (0,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,0.5){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,-0.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,-0.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}
    \;\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.75]
            \draw[black, line width=.6pt] (0,-0.6) -- (0,0);
            \draw[black, line width=.6pt] (0,0) -- (-0.5,0.6);
            \draw[black, line width=.6pt] (0,0) -- (0.5,0.6);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-0.5){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,0.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.3){$\scriptstyle \sigma$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
            \draw [black, line width=0.6pt] (0,0) [partial ellipse=270:90:0.4 and 0.5];
            \draw [black, line width=0.6pt] (0,0) [partial ellipse=-90:90:0.4 and 0.5];
            \draw [black, line width=0.6pt] (0,0.5) -- (0,1.2);
            \draw [black, line width=0.6pt] (0,-1.2) -- (0,-0.5);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.1){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-0.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,1.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,-1){$\scriptstyle \sigma$}; 
        \end{tikzpicture}
    \end{aligned} =   \;  
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}\;\;, \;\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
            \draw [black, line width=0.6pt] (0,0) [partial ellipse=270:90:0.4 and 0.5];
            \draw [black, line width=0.6pt] (0,0) [partial ellipse=-90:90:0.4 and 0.5];
            \draw [black, line width=0.6pt] (0,0.5) -- (0,1.2);
            \draw [black, line width=0.6pt] (0,-1.2) -- (0,-0.5);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.1){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-0.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,1.05){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,-1){$\scriptstyle \psi$}; 
        \end{tikzpicture}
    \end{aligned} =  \sqrt{2} \;  
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0){$\scriptstyle \psi$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
            \draw [black,line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0){$\scriptstyle \psi$};
            \draw [black,line width=0.6pt] (0.8,-1.2) -- (0.8,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.25,0){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned} 
    =
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (1.2,-1.2) -- (0.6,-0.4);
            \draw [dotted, black, line width=0.6pt] (0.6,-0.4) -- (0.6,0.4);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (0,1.2);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (1.2,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.5){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,-1.5){$\scriptstyle \psi$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.5){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,1.5){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle 1$};
        \end{tikzpicture}
    \end{aligned} , \;\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black,line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0){$\scriptstyle \sigma$};
            \draw [black,line width=0.6pt] (0.8,-1.2) -- (0.8,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.25,0){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} 
    = \frac{1}{\sqrt{2}}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (1.2,-1.2) -- (0.6,-0.4);
            \draw [dotted, black, line width=0.6pt] (0.6,-0.4) -- (0.6,0.4);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (0,1.2);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (1.2,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,-1.5){$\scriptstyle \sigma$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,1.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle 1$};
        \end{tikzpicture}
    \end{aligned} 
    + \frac{1}{\sqrt{2}}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (1.2,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (0.6,-0.4) -- (0.6,0.4);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (0,1.2);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (1.2,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,-1.5){$\scriptstyle \sigma$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,1.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned}, \;\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black,line width=0.6pt] (0,-1.2) -- (0,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0){$\scriptstyle \psi$};
            \draw [black,line width=0.6pt] (0.8,-1.2) -- (0.8,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.25,0){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} 
    = 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.4]
            \draw [black, line width=0.6pt] (0,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (1.2,-1.2) -- (0.6,-0.4);
            \draw [black, line width=0.6pt] (0.6,-0.4) -- (0.6,0.4);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (0,1.2);
            \draw [black, line width=0.6pt] (0.6,0.4) -- (1.2,1.2);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.5){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,-1.5){$\scriptstyle \sigma$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.5){$\scriptstyle \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,1.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle \sigma$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (0,1.8);
            \draw[dotted,black,line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0.85){$\scriptstyle  1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle  \sigma$};
        \end{tikzpicture}
    \end{aligned}
    =  \frac{1}{\sqrt{2}}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[dotted,black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.85){$\scriptstyle  1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} +\, \frac{1}{\sqrt{2}}\begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.85){$\scriptstyle  \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}, \\  
    &\begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (0,1.8);
            \draw[black,line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.45,0.85){$\scriptstyle  \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle  \sigma$};
        \end{tikzpicture}
    \end{aligned}
    =  \frac{1}{\sqrt{2}}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[dotted,black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.85){$\scriptstyle  1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} -\frac{1}{\sqrt{2}}\begin{aligned}
        \begin{tikzpicture}[scale=0.66]
            \draw[black,line width=.6pt] (0,0) -- (0,0.8);
            \draw[black,line width=.6pt] (0,0.8) -- (0.5,1.3);
            \draw[black,line width=.6pt] (0.5,1.3) -- (1,1.8);
            \draw[black,line width=.6pt] (0.5,1.3) -- (0,1.8);
            \draw[black, line width=.6pt] (0,0.8) -- (-0.5,1.3);
            \draw[black,line width=.6pt] (-0.5,1.3) -- (-1,1.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,2.05){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,2.05){$\scriptstyle  \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.45,0.85){$\scriptstyle  \psi$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \sigma$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}
    \cdot 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.07){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} = \frac{1}{\sqrt{2}} \;
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.07){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle 1$};
        \end{tikzpicture}
    \end{aligned} + \frac{1}{\sqrt{2}} \; 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.07){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.05){$\scriptstyle \psi$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red,dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.05){$\scriptstyle y$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}\right) & = \frac{1}{\sqrt{2}}\left(
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}  
    \otimes 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle 1$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma $};
        \end{tikzpicture}
    \end{aligned} + \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}  
    \otimes 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} + 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}  
    \otimes 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \sigma$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle 1$};
        \end{tikzpicture}
    \end{aligned} \right. \nonumber \\
    & \left. \quad \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}  
    \otimes 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \sigma$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.05){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned} + \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}  
    \otimes 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle 1$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} + \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}  
    \otimes 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \sigma$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.77){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.07,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}\right) 
    =
    \varepsilon\left(\begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle \sigma$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.05){$\scriptstyle \psi$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}\right) = -\frac{1}{\sqrt{2}} \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle \sigma$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.77){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.07){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle 1$};
        \end{tikzpicture}
    \end{aligned} + \frac{1}{\sqrt{2}}
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle \sigma$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.77){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.07){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.05){$\scriptstyle \psi$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.75){$\scriptstyle 1$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.75){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.07){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.25){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.05){$\scriptstyle 1$};
        \end{tikzpicture}
    \end{aligned} + \frac{1}{\sqrt{2}}\begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.75){$\scriptstyle 1$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.75){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.05){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned} 
    + \frac{1}{2\sqrt{2}} \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.75){$\scriptstyle 1$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.75){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} +\frac{1}{\sqrt{2}} 
    \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.75){$\scriptstyle 1$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.75){$\scriptstyle 1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.07){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.25){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} \right. \\
    & \left.  +\frac{1}{2\sqrt{2}}\begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.77){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.07){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} + \frac{1}{\sqrt{2}}\begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle \psi$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.77){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.07){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.25){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned} + \frac{1}{4} \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle \sigma$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.07){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.05){$\scriptstyle \psi$};
        \end{tikzpicture}
    \end{aligned} + \frac{1}{4} \begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle \sigma$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.07){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.2){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}  +  \frac{1}{2}\begin{aligned}\begin{tikzpicture}[scale=0.5]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle \sigma$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.07){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.25){$\scriptstyle \psi$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.05){$\scriptstyle \sigma$};
        \end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[red] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
            \draw[blue] (0,1.7) arc[start angle=90, end angle=-90, radius=1.7];
            \draw[blue] (0,2.4) arc[start angle=90, end angle=-90, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.7){$\scriptstyle \zeta_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,2.4){$\scriptstyle \zeta_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.75){$\scriptstyle \mu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-2.4){$\scriptstyle \mu_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,0){$\scriptstyle b_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.1,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.7,0){$\scriptstyle b_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-.4,0){$\scriptstyle a_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0){$\scriptstyle a_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.5){$\scriptstyle \nu_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle w_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle v_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.4){$\scriptstyle \gamma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \gamma_1$};
        \end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=0.65]
                 \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2];
                 \draw[line width=.6pt,black] (0,0.5)--(0,2);
                 \draw[line width=.6pt,black] (0,-0.5)--(0,-2);
                 \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
                 \draw[red, thick, dotted] (0,1.2) arc[start angle=90, end angle=270, radius=1.2];
                 \draw[blue,thick,dotted] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
                 \draw[blue,thick,dotted] (0,1.8) arc[start angle=90, end angle=-90, radius=1.8];
                %  \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){{\color{red}$\scriptstyle \cdots$}}; 
                % \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0){{\color{blue}$\scriptstyle \cdots$}};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.6){$\scriptstyle x$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.6){$\scriptstyle z$};
            \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[red] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
            \draw[blue] (0,1.7) arc[start angle=90, end angle=-90, radius=1.7];
            \draw[blue] (0,2.4) arc[start angle=90, end angle=-90, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.7){$\scriptstyle \zeta_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,2.4){$\scriptstyle \zeta_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.75){$\scriptstyle \mu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-2.4){$\scriptstyle \mu_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,0){$\scriptstyle b_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.1,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.7,0){$\scriptstyle b_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-.4,0){$\scriptstyle a_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0){$\scriptstyle a_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.5){$\scriptstyle \nu_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle w_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle v_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.4){$\scriptstyle \gamma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \gamma_1$};
        \end{tikzpicture}
    \end{aligned}\otimes 
        \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[red] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
            \draw[blue] (0,1.7) arc[start angle=90, end angle=-90, radius=1.7];
            \draw[blue] (0,2.4) arc[start angle=90, end angle=-90, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.7){$\scriptstyle \zeta_1'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,2.4){$\scriptstyle \zeta_l'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.75){$\scriptstyle \mu_1'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-2.4){$\scriptstyle \mu_l'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,0){$\scriptstyle b_1'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.1,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.7,0){$\scriptstyle b_l'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-.4,0){$\scriptstyle a_1'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0){$\scriptstyle a_k'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.5){$\scriptstyle \nu_k'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu_1'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z_1'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.95){$\scriptstyle w_{l+1}'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u_1'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.95){$\scriptstyle v_{l+1}'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.4){$\scriptstyle \gamma_k'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \gamma_1'$};
        \end{tikzpicture}
    \end{aligned}\right)\\
        & = \delta_{u_1,v'_{l+1}}\delta_{z_1,w'_{l+1}}\; 
        \begin{aligned}
            \begin{tikzpicture}[scale=0.65]
                \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=3.8];
                \draw[line width=.6pt,black] (0,0.5)--(0,3.8);
                \draw[line width=.6pt,black] (0,-0.5)--(0,-3.8);
                \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
                \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
                \draw[blue] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5];
                \draw[blue] (0,2) arc[start angle=90, end angle=-90, radius=2];
                \draw[red] (0,2.4) arc[start angle=90, end angle=270, radius=2.4];
                \draw[red] (0,2.9) arc[start angle=90, end angle=270, radius=2.9];
                \draw[blue] (0,3.1) arc[start angle=90, end angle=-90, radius=3.1];
                \draw[blue] (0,3.6) arc[start angle=90, end angle=-90, radius=3.6];
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.5){$\scriptstyle \zeta_1'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,2.05){$\scriptstyle \zeta_l'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.5){$\scriptstyle \mu_1'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-2.05){$\scriptstyle \mu_l'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){{\color{red}$\scriptstyle \cdots$}}; % this one has no label to prime
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.25,0){$\scriptstyle b_1'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0){{\color{blue}$\scriptstyle \cdots$}};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.25,0){$\scriptstyle b_l'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-.5,0){$\scriptstyle a_1'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.55,0){$\scriptstyle a_k'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.2){$\scriptstyle \nu_k'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.7){$\scriptstyle \nu_1'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle z'_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-2.2){$\scriptstyle z_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,2.15){$\scriptstyle u_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.3){$\scriptstyle \gamma_k'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \gamma_1'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-2.5){$\scriptstyle \nu_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-2.9){$\scriptstyle \nu_k$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-3.1){$\scriptstyle \mu_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-3.6){$\scriptstyle \mu_l$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-4){$\scriptstyle w_{l+1}$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,2.5){$\scriptstyle \gamma_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,2.9){$\scriptstyle \gamma_k$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,3.1){$\scriptstyle \zeta_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,3.5){$\scriptstyle \zeta_l$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,4){$\scriptstyle v_{l+1}$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2.6,0){{\color{red}$\scriptstyle \cdots$}}; 
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.9,0){$\scriptstyle b_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (3.4,0){{\color{blue}$\scriptstyle \cdots$}};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (3.85,0){$\scriptstyle b_l$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2.1,0){$\scriptstyle a_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-3.2,0){$\scriptstyle a_k$};
            \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[red] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
            \draw[blue] (0,1.7) arc[start angle=90, end angle=-90, radius=1.7];
            \draw[blue] (0,2.4) arc[start angle=90, end angle=-90, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.7){$\scriptstyle \zeta_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,2.4){$\scriptstyle \zeta_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.75){$\scriptstyle \mu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-2.4){$\scriptstyle \mu_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,0){$\scriptstyle b_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.1,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.7,0){$\scriptstyle b_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-.4,0){$\scriptstyle a_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0){$\scriptstyle a_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.5){$\scriptstyle \nu_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle w_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle v_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.4){$\scriptstyle \gamma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \gamma_1$};
        \end{tikzpicture}
    \end{aligned}\right) & = \frac{\delta_{u_1,z_1}\delta_{v_{l+1},w_{l+1}}}{d_{v_{l+1}}^{R,l}}\;
    \begin{aligned}
    \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=2.6];
        \draw[line width=.6pt,black] (0,-2.8)--(0,2.8);
        \draw[black] (0,2.8) arc[start angle=90, end angle=-90, radius=2.8];
        \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
        \draw[red] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
        \draw[blue] (0,1.7) arc[start angle=90, end angle=-90, radius=1.7];
        \draw[blue] (0,2.4) arc[start angle=90, end angle=-90, radius=2.4];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.7){$\scriptstyle \zeta_1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,2.3){$\scriptstyle \zeta_l$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.75){$\scriptstyle \mu_1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-2.4){$\scriptstyle \mu_l$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){{\color{red}$\scriptstyle \cdots$}};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,0){$\scriptstyle b_1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.1,0){{\color{blue}$\scriptstyle \cdots$}};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.63,0){$\scriptstyle b_l$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-.4,0){$\scriptstyle a_1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0){$\scriptstyle a_k$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.5){$\scriptstyle \nu_k$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu_1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0){$\scriptstyle u_1$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (3.4,0){$\scriptstyle \bar{v}_{l+1}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.4){$\scriptstyle \gamma_k$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \gamma_1$};
    \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[red] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
            \draw[blue] (0,1.7) arc[start angle=90, end angle=-90, radius=1.7];
            \draw[blue] (0,2.4) arc[start angle=90, end angle=-90, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.7){$\scriptstyle \zeta_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,2.4){$\scriptstyle \zeta_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.75){$\scriptstyle \mu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-2.4){$\scriptstyle \mu_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,0){$\scriptstyle b_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.1,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.7,0){$\scriptstyle b_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-.4,0){$\scriptstyle a_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0){$\scriptstyle a_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.5){$\scriptstyle \nu_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle w_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle v_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.4){$\scriptstyle \gamma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \gamma_1$};
        \end{tikzpicture}
    \end{aligned}\right) = &\; \sum_{i=1}^k\sum_{j=1}^{l+1}\sum_{\sigma_i}\sum_{\rho_j} \sqrt{\frac{\prod_{i=1}^kd_{s_i}^{L,i-1}d_{t_1}^{L,k}}{\prod_{i=1}^kd_{a_i}d_{s_i}^{L,i}}} \sqrt{\frac{\prod_{j=2}^{l+1}d_{t_j}^{R,j-1}}{\prod_{j=1}^ld_{t_j}^{R,j}d_{b_j}}}  \\
    & \quad \quad 
                \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[red] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
            \draw[blue] (0,1.7) arc[start angle=90, end angle=-90, radius=1.7];
            \draw[blue] (0,2.4) arc[start angle=90, end angle=-90, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.7){$\scriptstyle \zeta_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,2.4){$\scriptstyle \zeta_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.7){$\scriptstyle \rho_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-2.4){$\scriptstyle \rho_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,0){$\scriptstyle b_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.1,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.7,0){$\scriptstyle b_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-.4,0){$\scriptstyle a_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0){$\scriptstyle a_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,-1.5){$\scriptstyle \sigma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,-0.8){$\scriptstyle \sigma_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle s_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle t_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle v_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.4){$\scriptstyle \gamma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \gamma_1$};
        \end{tikzpicture}
    \end{aligned} \otimes 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[red] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
            \draw[blue] (0,1.7) arc[start angle=90, end angle=-90, radius=1.7];
            \draw[blue] (0,2.4) arc[start angle=90, end angle=-90, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.7){$\scriptstyle \rho_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,2.4){$\scriptstyle \rho_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.75){$\scriptstyle \mu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-2.4){$\scriptstyle \mu_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,0){$\scriptstyle b_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.1,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.7,0){$\scriptstyle b_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-.4,0){$\scriptstyle a_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0){$\scriptstyle a_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.5){$\scriptstyle \nu_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle w_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle s_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle t_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,1.4){$\scriptstyle \sigma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,0.8){$\scriptstyle \sigma_1$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[red] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
            \draw[blue] (0,1.7) arc[start angle=90, end angle=-90, radius=1.7];
            \draw[blue] (0,2.4) arc[start angle=90, end angle=-90, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.7){$\scriptstyle \zeta_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,2.4){$\scriptstyle \zeta_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.75){$\scriptstyle \mu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-2.4){$\scriptstyle \mu_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,0){$\scriptstyle b_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.1,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.7,0){$\scriptstyle b_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-.4,0){$\scriptstyle a_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0){$\scriptstyle a_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.5){$\scriptstyle \nu_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle w_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle v_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.4){$\scriptstyle \gamma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \gamma_1$};
        \end{tikzpicture}
    \end{aligned}\right) = \frac{\prod_{i=1}^kd_{u_i}^{L,i}\prod_{j=1}^ld_{v_j}^{R,j}}{\prod_{i=2}^kd_{u_i}^{L,i-1}d_{v_1}^{L,k}\prod_{j=2}^{l+1}d_{v_j}^{R,j-1}}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
             \draw[blue] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5];
            \draw[red] (0,1.7) arc[start angle=90, end angle=270, radius=1.7];
            \draw[red] (0,2.4) arc[start angle=90, end angle=270, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.7){$\scriptstyle \nu_k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,2.4){$\scriptstyle \nu_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.75){$\scriptstyle \gamma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-2.4){$\scriptstyle \gamma_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.55,-0.06){$\scriptstyle \bar{b}_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0){$\scriptstyle \bar{b}_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.35,0){$\scriptstyle \bar{a}_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2.7,0){$\scriptstyle \bar{a}_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.5){$\scriptstyle \zeta_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.8){$\scriptstyle \zeta_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle v_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle u_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle w_{l+1}$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle z_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.5){$\scriptstyle \mu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.8){$\scriptstyle \mu_l$};
        \end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[red] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
            \draw[blue] (0,1.7) arc[start angle=90, end angle=-90, radius=1.7];
            \draw[blue] (0,2.4) arc[start angle=90, end angle=-90, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.7){$\scriptstyle \zeta_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,2.4){$\scriptstyle \zeta_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.75){$\scriptstyle \mu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-2.4){$\scriptstyle \mu_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,0){$\scriptstyle b_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.1,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.7,0){$\scriptstyle b_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-.4,0){$\scriptstyle a_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0){$\scriptstyle a_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.5){$\scriptstyle \nu_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle w_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle v_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.4){$\scriptstyle \gamma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \gamma_1$};
        \end{tikzpicture}
    \end{aligned}\right)^* = 
    \frac{d_{z_1}}{d_{w_{l+1}}}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
             \draw[blue] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5];
            \draw[red] (0,1.7) arc[start angle=90, end angle=270, radius=1.7];
            \draw[red] (0,2.4) arc[start angle=90, end angle=270, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.7){$\scriptstyle \gamma_k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,2.4){$\scriptstyle \gamma_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.7){$\scriptstyle \nu_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-2.4){$\scriptstyle \nu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.55,0){$\scriptstyle \bar{b}_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0){$\scriptstyle \bar{b}_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.35,0){$\scriptstyle \bar{a}_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2.7,0){$\scriptstyle \bar{a}_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.5){$\scriptstyle \mu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.8){$\scriptstyle \mu_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle w_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle z_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle v_{l+1}$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle u_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.5){$\scriptstyle \zeta_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.8){$\scriptstyle \zeta_l$};
        \end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=0.65]
                \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=3.8];
                \draw[line width=.6pt,black] (0,0.5)--(0,3.8);
                \draw[line width=.6pt,black] (0,-0.5)--(0,-3.8);
                \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
                \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
                \draw[red] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
                \draw[red] (0,2) arc[start angle=90, end angle=270, radius=2];
                \draw[red] (0,2.4) arc[start angle=90, end angle=270, radius=2.4];
                \draw[red] (0,2.9) arc[start angle=90, end angle=270, radius=2.9];
                \draw[blue] (0,3.1) arc[start angle=90, end angle=-90, radius=3.1];
                \draw[blue] (0,3.6) arc[start angle=90, end angle=-90, radius=3.6];
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.5){$\scriptstyle \nu_k$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.85){$\scriptstyle \nu_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.6){$\scriptstyle \sigma_k$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.95){$\scriptstyle \sigma_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.7,0){{\color{red}$\scriptstyle \cdots$}}; % this one has no label to prime
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0){$\scriptstyle \bar{b}_l$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){{\color{blue}$\scriptstyle \cdots$}};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.6,0){$\scriptstyle \bar{b}_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.7,-0.3){$\scriptstyle \bar{a}_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle \bar{a}_k$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.2){$\scriptstyle \rho_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.75){$\scriptstyle \rho_l$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle t_{l+1}$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-2.2){$\scriptstyle s_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle w_{l+1}$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,2.15){$\scriptstyle u_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.2){$\scriptstyle \mu_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.8){$\scriptstyle \mu_l$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-2.55){$\scriptstyle \sigma_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-2.9){$\scriptstyle \sigma_k$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-3.1){$\scriptstyle \rho_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-3.6){$\scriptstyle \rho_l$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-4.05){$\scriptstyle t_{l+1}$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,2.5){$\scriptstyle \gamma_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,2.9){$\scriptstyle \gamma_k$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,3.1){$\scriptstyle \zeta_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,3.5){$\scriptstyle \zeta_l$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,4){$\scriptstyle v_{l+1}$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2.6,0){{\color{red}$\scriptstyle \cdots$}}; 
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.9,0){$\scriptstyle b_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (3.4,0){{\color{blue}$\scriptstyle \cdots$}};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (3.85,0){$\scriptstyle b_l$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2.6,0.3){$\scriptstyle a_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-3.2,0){$\scriptstyle a_k$};
            \end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=0.75]
            \path[fill=gray!15] (-0.6,-0.85) rectangle (0.6,1.55);
			\draw[->-=0.6,line width=.6pt,black] (0.4,-0.4) -- (0,0);
			\draw[->-=0.6,line width=.6pt,red] (-0.4,-0.4) -- (0,0);
			\draw[->-=0.6,line width=.6pt,black](0,0)--(0,0.7);
			\draw[->-=0.6,line width=.6pt,red] (0,0.7)--(-0.4,1.1);
			\draw[->-=0.6,line width=.6pt,black] (0,0.7)--(0.4,1.1);
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.65){$\scriptstyle j$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-0.6){$\scriptstyle a$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.1){$\scriptstyle \sigma$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.6){$\scriptstyle \sigma$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle i$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,1.35){$\scriptstyle j$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.3){$\scriptstyle a$};
		\end{tikzpicture}
	\end{aligned} = \begin{aligned}
		\begin{tikzpicture}[scale=0.75]
            \path[fill=gray!15] (-0.2,-1.2) rectangle (0.8,1.03);
			\draw[->-=0.6,line width=.6pt,red](0,-1.1)--(0,0.5);
			\node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.75){$\scriptstyle a$};
			\draw[->-=0.6,line width=.6pt,black](0.6,-1.1)--(0.6,0.5);
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.75){$\scriptstyle j$};
		\end{tikzpicture}
	\end{aligned}\;\;, \;\; \;\sum_{j,\rho}\sqrt{\frac{d_j^R}{d_bd_k^R}}
	\begin{aligned}
		\begin{tikzpicture}[scale=0.75]
            \path[fill=gray!15] (-0.6,-0.85) rectangle (0.6,1.55);
			\draw[->-=0.6,line width=.6pt,blue] (0.4,-0.4) -- (0,0);
			\draw[->-=0.6,line width=.6pt,black] (-0.4,-0.4) -- (0,0);
			\draw[->-=0.6,line width=.6pt,black](0,0)--(0,0.7);
			\draw[->-=0.6,line width=.6pt,black] (0,0.7)--(-0.4,1.1);
			\draw[->-=0.6,line width=.6pt,blue] (0,0.7)--(0.4,1.1);
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.6){$\scriptstyle b$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,-0.6){$\scriptstyle k$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.1){$\scriptstyle \rho$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.6){$\scriptstyle \rho$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle j$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,1.3){$\scriptstyle b$};
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.4,1.3){$\scriptstyle k$};
		\end{tikzpicture}
	\end{aligned} = \begin{aligned}
		\begin{tikzpicture}[scale=0.75]
            \path[fill=gray!15] (-0.2,-1.2) rectangle (0.8,1.03);
			\draw[->-=0.6,line width=.6pt,black](0,-1.1)--(0,0.5);
			\node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.75){$\scriptstyle k$};
			\draw[->-=0.6,line width=.6pt,blue](0.6,-1.1)--(0.6,0.5);
			\node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.75){$\scriptstyle b$};
		\end{tikzpicture}
\begin{tikzpicture}
                \path[fill=gray!15] (0,0) rectangle (1,1.5);
                \draw[line width=.6pt,black] (0.5,0)--(0.5,1.5);
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.95,0.75){$\scriptstyle t_{l+1}$};
            \end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
                \path[fill=gray!15] (0,-0.2) rectangle (1.8,2.2);
                \draw[line width=.6pt,black] (0.75,-0.2)--(0.75,2.2);
                \draw[red] (0.75,1.2) .. controls (0.65,1.2) and (0.4,1.2) .. (0.4,1);
                \draw[red] (0.75,0.8) .. controls (0.65,0.8) and (0.4,0.8) .. (0.4,1);
                \draw[red] (0.75,1.5) .. controls (0.65,1.5) and (0.1,1.5) .. (0.1,1);
                \draw[red] (0.75,0.5) .. controls (0.65,0.5) and (0.1,0.5) .. (0.1,1);
                \draw[blue] (0.75,1.7) .. controls (0.85,1.7) and (1.4,1.7) .. (1.4,1);
                \draw[blue] (0.75,0.3) .. controls (0.85,0.3) and (1.4,0.3) .. (1.4,1);
                \draw[blue] (0.75,2) .. controls (0.85,2) and (1.7,2) .. (1.7,1);
                \draw[blue] (0.75,0) .. controls (0.85,0) and (1.7,0) .. (1.7,1);
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.97,0.98){$\scriptstyle u_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,2.3){$\scriptstyle v_{l+1}$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-0.3){$\scriptstyle w_{l+1}$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.97,1.2){$\scriptstyle \gamma_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.97,1.5){$\scriptstyle \gamma_k$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,1.7){$\scriptstyle \zeta_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,2){$\scriptstyle \zeta_l$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.97,0.8){$\scriptstyle \nu_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.97,0.5){$\scriptstyle \nu_k$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.3){$\scriptstyle \mu_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0){$\scriptstyle \mu_l$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.58,1){{\color{blue}$\scriptstyle \cdots$}};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.28,1){{\color{red}$\scriptstyle \cdots$}};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,1){$\scriptstyle a_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.08,1){$\scriptstyle a_k$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.25,1){$\scriptstyle b_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.86,1){$\scriptstyle b_l$};
            \end{tikzpicture}
        \end{aligned}  = \varepsilon(X)  \;
        \begin{aligned} 
            \begin{tikzpicture}
                \path[fill=gray!15] (0,0) rectangle (1,1.5);
                \draw[line width=.6pt,black] (0.5,0)--(0.5,1.5);
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.95,0.75){$\scriptstyle w_{l+1}$};
            \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[red] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
            \draw[blue] (0,1.7) arc[start angle=90, end angle=-90, radius=1.7];
            \draw[blue] (0,2.4) arc[start angle=90, end angle=-90, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.7){$\scriptstyle \zeta_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,2.4){$\scriptstyle \zeta_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.7){$\scriptstyle \rho_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-2.4){$\scriptstyle \rho_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,0){$\scriptstyle b_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.1,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.7,0){$\scriptstyle b_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-.4,0){$\scriptstyle a_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0){$\scriptstyle a_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,-1.5){$\scriptstyle \sigma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,-0.8){$\scriptstyle \sigma_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle s_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle t_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle v_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.4){$\scriptstyle \gamma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \gamma_1$};
        \end{tikzpicture}
    \end{aligned}\!\right) 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
             \draw[blue] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5];
            \draw[red] (0,1.7) arc[start angle=90, end angle=270, radius=1.7];
            \draw[red] (0,2.4) arc[start angle=90, end angle=270, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.7){$\scriptstyle \nu_k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,2.4){$\scriptstyle \nu_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.75){$\scriptstyle \sigma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-2.4){$\scriptstyle \sigma_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.55,0){$\scriptstyle \bar{b}_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0){$\scriptstyle \bar{b}_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.35,0){$\scriptstyle \bar{a}_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2.7,0){$\scriptstyle \bar{a}_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.5){$\scriptstyle \rho_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.8){$\scriptstyle \rho_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle t_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle s_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle w_{l+1}$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle z_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.5){$\scriptstyle \mu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.8){$\scriptstyle \mu_l$};
        \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
             \draw[blue] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5];
            \draw[red] (0,1.7) arc[start angle=90, end angle=270, radius=1.7];
            \draw[red] (0,2.4) arc[start angle=90, end angle=270, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.7){$\scriptstyle \nu_k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,2.4){$\scriptstyle \nu_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.75){$\scriptstyle \sigma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-2.4){$\scriptstyle \sigma_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.55,0){$\scriptstyle \bar{b}_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0){$\scriptstyle \bar{b}_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.35,0){$\scriptstyle \bar{a}_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2.7,0){$\scriptstyle \bar{a}_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.5){$\scriptstyle \rho_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.8){$\scriptstyle \rho_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle t_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle s_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle w_{l+1}$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle z_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.5){$\scriptstyle \mu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.8){$\scriptstyle \mu_l$};
        \end{tikzpicture}
    \end{aligned}  \\
    & = \frac{\prod_{i=1}^kd_{u_i}^{L,i}\prod_{j=1}^ld_{v_j}^{R,j}}{\prod_{i=2}^kd_{u_i}^{L,i-1}d_{v_1}^{L,k}\prod_{j=2}^{l+1}d_{v_j}^{R,j-1}}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
             \draw[blue] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5];
            \draw[red] (0,1.7) arc[start angle=90, end angle=270, radius=1.7];
            \draw[red] (0,2.4) arc[start angle=90, end angle=270, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.7){$\scriptstyle \nu_k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,2.4){$\scriptstyle \nu_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.75){$\scriptstyle \gamma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-2.4){$\scriptstyle \gamma_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.55,-0.06){$\scriptstyle \bar{b}_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0){$\scriptstyle \bar{b}_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.35,0){$\scriptstyle \bar{a}_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2.7,0){$\scriptstyle \bar{a}_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.5){$\scriptstyle \zeta_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.8){$\scriptstyle \zeta_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle v_{l+1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle u_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle w_{l+1}$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle z_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.5){$\scriptstyle \mu_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.8){$\scriptstyle \mu_l$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
                \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=3.8];
                \draw[line width=.6pt,black] (0,0.5)--(0,3.8);
                \draw[line width=.6pt,black] (0,-0.5)--(0,-3.8);
                \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
                \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
                \draw[red] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
                \draw[red] (0,2) arc[start angle=90, end angle=270, radius=2];
                \draw[blue] (0,2.4) arc[start angle=90, end angle=-90, radius=2.4];
                \draw[blue] (0,2.9) arc[start angle=90, end angle=-90, radius=2.9];
                \draw[red] (0,3.1) arc[start angle=90, end angle=270, radius=3.1];
                \draw[red] (0,3.6) arc[start angle=90, end angle=270, radius=3.6];
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.5){$\scriptstyle \gamma$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.9){$\scriptstyle \xi$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.5){$\scriptstyle \mu$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.95){$\scriptstyle \nu$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.7,0){{\color{red}$\scriptstyle \cdots$}}; % this one has no label to prime
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0){$\scriptstyle \bar{b}_l$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){{\color{blue}$\scriptstyle \cdots$}};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.6,0){$\scriptstyle \bar{b}_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle \bar{a}_k$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2.2,0){$\scriptstyle \bar{a}_1$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.2){$\scriptstyle \sigma$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle \tau$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle w$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.2){$\scriptstyle z$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle v$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.15){$\scriptstyle u$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \rho$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.8){$\scriptstyle \zeta$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle \tau'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.9){$\scriptstyle \sigma'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-3.1){$\scriptstyle \mu'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-3.6){$\scriptstyle \nu'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-4){$\scriptstyle z'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle \zeta'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.9){$\scriptstyle \rho'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,3.1){$\scriptstyle \gamma'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,3.5){$\scriptstyle \xi' $};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,4){$\scriptstyle u'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-3.32,0){{\color{red}$\scriptstyle \cdots$}}; 
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.2,0){$\scriptstyle \bar{b}_l'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.7,0){{\color{blue}$\scriptstyle \cdots$}};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (3.2,0){$\scriptstyle \bar{b}_1'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2.8,0){$\scriptstyle \bar{a}_k'$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-3.8,0){$\scriptstyle \bar{a}_1'$};
            \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
             \draw[blue] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5];
            \draw[red] (0,1.7) arc[start angle=90, end angle=270, radius=1.7];
            \draw[red] (0,2.4) arc[start angle=90, end angle=270, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.7){$\scriptstyle \gamma$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.4){$\scriptstyle \xi$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.7){$\scriptstyle \rho_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-2.4){$\scriptstyle \rho_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.55,0){$\scriptstyle \bar{b}_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0){$\scriptstyle \bar{b}_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.35,0){$\scriptstyle \bar{a}_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2.7,0){$\scriptstyle \bar{a}_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.5){$\scriptstyle \sigma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.8){$\scriptstyle \sigma_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.9){$\scriptstyle j_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.5){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \otimes 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
             \draw[blue] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5];
            \draw[red] (0,1.7) arc[start angle=90, end angle=270, radius=1.7];
            \draw[red] (0,2.4) arc[start angle=90, end angle=270, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.7){$\scriptstyle \rho_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,2.4){$\scriptstyle \rho_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.7){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-2.4){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.55,0){$\scriptstyle \bar{b}_l$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0){$\scriptstyle \bar{b}_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.35,0){$\scriptstyle \bar{a}_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2.7,0){$\scriptstyle \bar{a}_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.8){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle j_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.4){$\scriptstyle \sigma_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.8){$\scriptstyle \sigma_1$};
        \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[red] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
            \draw[blue] (0,1.7) arc[start angle=90, end angle=-90, radius=1.7];
            \draw[blue] (0,2.4) arc[start angle=90, end angle=-90, radius=2.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.7){$\scriptstyle \rho$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.4){$\scriptstyle \zeta$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.75){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.4){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,0){$\scriptstyle b_1$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.1,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.7,0){$\scriptstyle b_l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-.4,0){$\scriptstyle a_1$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0){$\scriptstyle a_k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.5){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-2.8){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,2.8){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.4){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \xi$};
        \end{tikzpicture}
    \end{aligned}
   \mapsto\;
   \begin{aligned}
   \begin{tikzpicture}[scale=0.65]
        % 加宽阴影区域
        \begin{scope}
         \path[fill=gray!15]
    (0,2.8) arc[start angle=90, end angle=270, x radius=2.8, y radius=2.8] -- 
    (0,-0.5) arc[start angle=270, end angle=90, x radius=0.5, y radius=0.5] -- cycle;
    % Draw border (no fill)
     \draw[black!60, dotted]
    (0,2.8) arc[start angle=90, end angle=270, x radius=2.8, y radius=2.8] -- 
    (0,-0.5) arc[start angle=270, end angle=90, x radius=0.5, y radius=0.5] -- cycle;
        \end{scope}
     
        \draw[line width=.6pt, black] (0,0.5)--(0,2.8);

        \draw[line width=.6pt, black] (0,-0.5)--(0,-2.8);

        % 绘制两条红色半圆（同心）
        \draw[red, line width=.6pt] (0,0.8) arc[start angle=90, end angle=270, x radius=0.8, y radius=0.8];
       % \draw[red, line width=0.6pt, ->] (0,-0.8) arc[start angle=270, end angle=180, x radius=0.8, y radius=0.8];
        \draw[red, line width=0.6pt] (0,1.3) arc[start angle=90, end angle=270, x radius=1.3, y radius=1.3];
       % \draw[blue, line width=0.6pt, ->] (0,-1.3) arc[start angle=270, end angle=180, x radius=1.3, y radius=1.3];
       \draw[blue, line width=0.6pt] (0,1.8) arc[start angle=90, end angle=270, x radius=1.8, y radius=1.8];

        \draw[blue, line width=0.6pt] (0,2.4) arc[start angle=90, end angle=270, x radius=2.4, y radius=2.4];
        % 添加标记节点
        \node at (0.3,1.3) {$\scriptstyle \gamma$};
        \node at (0.3,-1.3) {$\scriptstyle \mu$};
        \node at (-1.5,0) {$\scriptstyle a_k$};
        \node at (-.5,0) {$\scriptstyle a_1$};
        \node at (-1.2,-0.9) {$\scriptstyle b_1$};
        \node at (-2.4,-1) {$\scriptstyle b_l$};
        \node at (-2.06,0) {\color{blue} $\scriptstyle \cdots$};
        \node at (-1,0) {\color{red} $\scriptstyle \cdots$};
        \node at (0.3,-0.7) {$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-2.8){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,2.8){$\scriptstyle v$};
        % \node at (0,-0.2) {$\scriptstyle  w$};
        % \node at (0,0.2) {$\scriptstyle x$};
        \node at (0.3,1.8) {$\scriptstyle \rho$};
        \node at (0.3,2.3) {$\scriptstyle \zeta$};
        \node at (0.3,-1.8) {$\scriptstyle \sigma$};
                \node at (0.3,-2.3) {$\scriptstyle \tau$};
        \node at (0.3,0.7) {$\scriptstyle \xi$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        \begin{scope}
         \path[fill=gray!15]
    (0,2.8) arc[start angle=90, end angle=270, x radius=2.8, y radius=2.8] -- 
    (0,-0.5) arc[start angle=270, end angle=90, x radius=0.5, y radius=0.5] -- cycle;
    % Draw border (no fill)
     \draw[black!60, dotted]
    (0,2.8) arc[start angle=90, end angle=270, x radius=2.8, y radius=2.8] -- 
    (0,-0.5) arc[start angle=270, end angle=90, x radius=0.5, y radius=0.5] -- cycle;
        \end{scope}
     
        \draw[line width=.6pt, black] (0,0.5)--(0,2.8);

        \draw[line width=.6pt, black] (0,-0.5)--(0,-2.8);

        % 绘制两条红色半圆（同心）
        \draw[red, line width=.6pt] (0,0.8) arc[start angle=90, end angle=270, x radius=0.8, y radius=0.8];
       % \draw[red, line width=0.6pt, ->] (0,-0.8) arc[start angle=270, end angle=180, x radius=0.8, y radius=0.8];
        \draw[red, line width=0.6pt] (0,1.3) arc[start angle=90, end angle=270, x radius=1.3, y radius=1.3];
       % \draw[blue, line width=0.6pt, ->] (0,-1.3) arc[start angle=270, end angle=180, x radius=1.3, y radius=1.3];
       \draw[blue, line width=0.6pt] (0,1.8) arc[start angle=90, end angle=270, x radius=1.8, y radius=1.8];

        \draw[blue, line width=0.6pt] (0,2.4) arc[start angle=90, end angle=270, x radius=2.4, y radius=2.4];
        % 添加标记节点
        \node at (0.3,1.3) {$\scriptstyle \gamma$};
        \node at (0.3,-1.3) {$\scriptstyle \mu$};
        \node at (-1.5,0) {$\scriptstyle a_k$};
        \node at (-.5,0) {$\scriptstyle a_1$};
        \node at (-1.2,-0.9) {$\scriptstyle b_1$};
        \node at (-2.4,-1) {$\scriptstyle b_l$};
        \node at (-2.06,0) {\color{blue} $\scriptstyle \cdots$};
        \node at (-1,0) {\color{red} $\scriptstyle \cdots$};
        \node at (0.3,-0.7) {$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-2.8){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,2.8){$\scriptstyle v$};
        % \node at (0,-0.2) {$\scriptstyle  w$};
        % \node at (0,0.2) {$\scriptstyle x$};
        \node at (0.3,1.8) {$\scriptstyle \rho$};
        \node at (0.3,2.3) {$\scriptstyle \zeta$};
        \node at (0.3,-1.8) {$\scriptstyle \sigma$};
                \node at (0.3,-2.3) {$\scriptstyle \tau$};
        \node at (0.3,0.7) {$\scriptstyle \xi$};
    \end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=0.7]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.6];
            \draw[line width=.6pt,black] (0,0.5)--(0,2.6);
            \draw[line width=.6pt,black] (0,-0.5)--(0,-2.6);
            \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
            \draw[blue] (0,1.7) arc[start angle=90, end angle=-90, radius=1.7];
            \draw[blue] (0,2.2) arc[start angle=90, end angle=-90, radius=2.2];
            \draw[red,line width=.6pt] (120:0.8) -- (120:1.1);
            \draw[red,line width=.6pt] (150:0.8) -- (150:0.5);
            \draw[red,line width=.6pt] (210:0.8) -- (210:1.1);
            \draw[red,line width=.6pt] (240:0.8) -- (240:0.5);
            \draw[red,line width=.6pt] (105:1.6) -- (105:1.3);
            \draw[red,line width=.6pt] (135:1) -- (135:1.3);
            \draw[red,line width=.6pt] (165:1.6) -- (165:1.3);
            \draw[red,line width=.6pt] (195:1) -- (195:1.3);
            \draw[red,line width=.6pt] (225:1.6) -- (225:1.3);
            \draw[red,line width=.6pt] (255:1) -- (255:1.3);
            \draw[blue,line width=.6pt] (60:1.7) -- (60:1.4);
            \draw[blue,line width=.6pt] (30:1.7) -- (30:2);
            \draw[blue,line width=.6pt] (0:1.7) -- (0:1.4);
            \draw[blue,line width=.6pt] (-30:1.7) -- (-30:2);
            \draw[blue,line width=.6pt] (-60:1.7) -- (-60:1.4);
            \draw[blue,line width=.6pt] (75:2.2) -- (75:2.5);
            \draw[blue,line width=.6pt] (45:2.2) -- (45:1.9);
            \draw[blue,line width=.6pt] (15:2.2) -- (15:2.5);
            \draw[blue,line width=.6pt] (-15:2.2) -- (-15:1.9);
            \draw[blue,line width=.6pt] (-45:2.2) -- (-45:2.5);
            \draw[blue,line width=.6pt] (-75:2.2) -- (-75:1.9);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){{\color{red}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (2,0){{\color{blue}$\scriptstyle \cdots$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,1.3){{\color{red}$\scriptstyle s_{1}$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.93,0.45){{\color{red}$\scriptstyle r_1$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.55,-0.8){{\color{red}$\scriptstyle s_{k}$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.5,-0.1){{\color{red}$\scriptstyle r_k$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,2.2){{\color{blue}$\scriptstyle m_{1}$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,1.65){{\color{blue}$\scriptstyle n_1$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.58,-1.15){{\color{blue}$\scriptstyle m_{l}$}};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.8,-1){{\color{blue}$\scriptstyle n_l$}};
        \end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \one$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}
   \;:\; 
   \begin{aligned}
     & a\in \Irr(\EC), y,z,u,v\in \Irr(\EM), \\
     & \zeta\in\Hom_{\EM}(a\otimes u,v)\neq 0,\\
     &\nu\in\Hom_{\EM}(y,a\otimes z)\neq 0 
   \end{aligned}
    \right\}, \\
    \mathbf{Tube}_R(\EM_{\ED}) & = \mathrm{span}_\mathbb{C}\left\{  
   \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \one$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.9){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.25){$\scriptstyle \gamma$};
        \end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=0.65]
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
                 \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned} \mapsto 
\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \one$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned},\quad
     \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
    % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
           \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
       %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (.9,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.25){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned} \mapsto
   \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \one$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.9){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.25){$\scriptstyle \gamma$};
        \end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=0.65]
   \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
            \draw[dotted] (0,-1.5) arc[start angle=270, end angle=90, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
        \end{tikzpicture}
    \end{aligned},\quad
        \mu\left( \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned}\right)=\delta_{u,v'}\delta_{z,y'}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
         \begin{scope}
            \fill[gray!15]
                (0,2.5) arc[start angle=90, end angle=270, radius=2.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,2.5) arc[start angle=90, end angle=270, radius=2.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.6){$\scriptstyle \zeta$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.6){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,2.0){$\scriptstyle v$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-2.0){$\scriptstyle y$};
        \end{tikzpicture}
    \end{aligned}\;\;, \\
    \varepsilon\left(\begin{aligned}\begin{tikzpicture}[scale=0.65]
     \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right)
    =\frac{\delta_{z,u}\delta_{y,v}}{d_y^L}\;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- cycle;
        \end{scope}
             \draw[line width=.6pt,black] (0,-1.5)--(0,1.5);
             \draw[dotted] (0,-1.5) arc[start angle=-90, end angle=-270, radius=1.5];
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
          \draw[black] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.7,0){$\scriptstyle \bar{y}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
\end{aligned}=\delta_{z,u}\delta_{y,v}\delta_{\nu,\zeta} \sqrt{\frac{d_a d_z^L}{d_y^L}}\;, \\
\Delta\left(\begin{aligned}\begin{tikzpicture}[scale=0.65]
     \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\right)
    =\sum_{i,j,\sigma} \sqrt{ \frac{d_j^L}{d_ad_i^L}}\;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} 
    \otimes 
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            % \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
\end{aligned}, \\
S\left( 
          \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            % \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}
      \right) =\frac{d_u^L}{d_v^L}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
       \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle z$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned}\;\;,\;\; \left( \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             %\draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \right)^*= \frac{d_z^L}{d_y^L} \;
\begin{aligned}\begin{tikzpicture}[scale=0.65]
 \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle u$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.2){$\scriptstyle \zeta$};
        \end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\cdot \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned}  =\delta_{u,v'}\delta_{z,y'}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
         \begin{scope}
            \fill[gray!15]
                (0,2.5) arc[start angle=90, end angle=270, radius=2.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,2.5) arc[start angle=90, end angle=270, radius=2.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             %\draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.6){$\scriptstyle \zeta$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.6){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,2.0){$\scriptstyle v$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-2.0){$\scriptstyle y$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & =\delta_{u,v'}\delta_{z,y'}\sum_{t,\alpha,\beta}[F_{aa'u'}^{v}]_{u\zeta\zeta'}^{t\alpha\beta}\sum_{\theta}[F_y^{aa'z'}]_{z\nu\nu'}^{t\theta\beta}\sqrt{\frac{d_{a}d_{a'}}{d_t}} \;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \alpha$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \alpha$};
        \end{tikzpicture}
    \end{aligned}\otimes \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle k'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \sigma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned}\otimes \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \sigma$};
        \end{tikzpicture}
    \end{aligned}
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle k'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \sigma'$};
        \end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \alpha$};
        \end{tikzpicture}
    \end{aligned}\otimes \; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \theta'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \alpha'$};
        \end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \alpha$};
        \end{tikzpicture}
    \end{aligned}\otimes \; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \theta'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \alpha'$};
        \end{tikzpicture}
    \end{aligned}\\
    & = \delta_{u,v'}\delta_{z,y'}\sum_{t,\alpha,\beta}\sum_{\theta'} [F_{aa'u'}^{v}]_{u\zeta\zeta'}^{t\alpha\beta}[F_y^{aa'z'}]_{z\nu\nu'}^{t\theta'\beta}\sqrt{\frac{d_ad_{a'}}{d_t}}\\
    & \quad \sum_{i',k,\theta}\sqrt{\frac{d_k^L}{d_td_{i'}^L}} \;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \alpha$};
        \end{tikzpicture}
    \end{aligned}\otimes \; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \theta'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \theta$};
        \end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=0.55]
         \begin{scope}
            \fill[gray!15]
                (0,2.5) arc[start angle=90, end angle=270, radius=2.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,2.5) arc[start angle=90, end angle=270, radius=2.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \nu$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.6){$\scriptstyle \zeta$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.6){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,2.0){$\scriptstyle v$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-2.0){$\scriptstyle k$};
        \end{tikzpicture}
    \end{aligned}  = \delta_{u,z}\sum_{k} \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
         \begin{scope}
            \fill[gray!15]
                (0,2.5) arc[start angle=90, end angle=270, radius=2.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,2.5) arc[start angle=90, end angle=270, radius=2.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw [red] (0,1.4) [partial ellipse=90:270:1 and 0.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.4){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.9){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.7){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.25,1.4){$\scriptstyle a$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,2.2){$\scriptstyle v$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \delta_{u,z}\delta_{v,y}\delta_{\zeta,\nu}\sqrt{\frac{d_ad_u^L}{d_v^L}}\sum_k
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
   \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
            \draw[dotted] (0,-1.5) arc[start angle=270, end angle=90, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle y$};
        \end{tikzpicture}
    \end{aligned} = \varepsilon_L(X), \\
    \sum_{(X)}S(X^{(1)})X^{(2)} & = \sum_{i,k,\sigma}\sqrt{\frac{d_k^L}{d_ad_i^L}}\frac{d_u^L}{d_v^L} \delta_{v,y}\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
         \begin{scope}
            \fill[gray!15]
                (0,2.5) arc[start angle=90, end angle=270, radius=2.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,2.5) arc[start angle=90, end angle=270, radius=2.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \sigma$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.6){$\scriptstyle \sigma$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.6){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle \bar{a}$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,2.0){$\scriptstyle i$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-2.0){$\scriptstyle u$};
        \end{tikzpicture}
    \end{aligned}  = \delta_{v,y}\frac{d_u^L}{d_v^L}\sum_{i} \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
         \begin{scope}
            \fill[gray!15]
                (0,2.5) arc[start angle=90, end angle=270, radius=2.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,2.5) arc[start angle=90, end angle=270, radius=2.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw [red] (0,-1.4) [partial ellipse=90:270:1 and 0.4];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.4){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.9){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.7){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.25,-1.4){$\scriptstyle \bar{a}$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-2.2){$\scriptstyle u$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \delta_{u,z}\delta_{v,y}\delta_{\zeta,\nu}\sqrt{\frac{d_ad_u^L}{d_v^L}}\sum_i
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
   \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
            \draw[dotted] (0,-1.5) arc[start angle=270, end angle=90, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle i$};
        \end{tikzpicture}
    \end{aligned} = \varepsilon_R(X), \\
    \sum_{(X)}S(X^{(1)})X^{(2)}S(X^{(3)})& = \sum_{(X)}\varepsilon_R(X^{(1)})S(X^{(2)}) \\
    & = \sum_{i,k,\sigma} \sqrt{\frac{d_k^L}{d_ad_i^L}}\delta_{u,i}\delta_{v,k}\delta_{\zeta,\sigma}\sqrt{\frac{d_ad_u^L}{d_v^L}}\sum_t
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
   \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
            \draw[dotted] (0,-1.5) arc[start angle=270, end angle=90, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle t$};
        \end{tikzpicture}
    \end{aligned} \cdot \frac{d_i^L}{d_k^L}\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \frac{d_u^L}{d_v^L}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \alpha$};
        \end{tikzpicture}
    \end{aligned}\right)^* \\
    & = \delta_{u,v'}\delta_{z,y'}\sum_{t,\alpha,\beta}[(F_{aa'u'}^{v})^{-1}]^{u\zeta\zeta'}_{t\alpha\beta}\sum_{\theta}[(F_y^{aa'z'})^{-1}]^{z\nu\nu'}_{t\theta\beta}\sqrt{\frac{d_{a}d_{a'}}{d_t}} \frac{d_{z'}^L}{d_y^L} \;
\begin{aligned}\begin{tikzpicture}[scale=0.65]
 \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.75){$\scriptstyle u'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.65){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{t}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.2){$\scriptstyle \alpha$};
        \end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}
            \draw [black, ->-=0.8, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw[red, ->-=0.5, line width=0.6pt] (0,-0.4) .. controls (-0.3,-0.4) and (-0.3,0.56) ..  (-0.5,0.56);
            \draw [black, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [red, ->-=0.5, ->-=0.9, line width=0.6pt](0,0) [partial ellipse=270:90:0.7 and 0.8];
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.9,0){$\scriptstyle a$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,0){$\scriptstyle u'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.46,0.1){$\scriptstyle a'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.5){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.5){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.25,0.95){$\scriptstyle t$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.6,0.7){$\scriptstyle \alpha$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \beta$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.6){$\scriptstyle u$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.35){$\scriptstyle \zeta$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,-0.85){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned},\quad  \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.2, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw[red, ->-=0.5, line width=0.6pt] (-0.5,-0.56) .. controls (-0.3,-0.56) and (-0.3,0.4) .. (0,0.4);
            \draw [black, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [red, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=270:90:0.7 and 0.8];
            \draw [red, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=270:220:0.7 and 0.8];
            \draw [black, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.9,0){$\scriptstyle a$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,0){$\scriptstyle z'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.35,0.2){$\scriptstyle a'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.5){$\scriptstyle y$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.5){$\scriptstyle y$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.6){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.4){$\scriptstyle \nu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,0.85){$\scriptstyle \nu'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.5){$\scriptstyle t$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.6,-0.7){$\scriptstyle \theta$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \beta$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
         \begin{scope}
            \fill[gray!15]
                (0,2.5) arc[start angle=90, end angle=270, radius=2.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,2.5) arc[start angle=90, end angle=270, radius=2.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \zeta$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.6){$\scriptstyle \zeta'$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.6){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle \bar{a}'$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,2.0){$\scriptstyle u'$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-2.0){$\scriptstyle z'$};
        \end{tikzpicture}
    \end{aligned} \\
    & =\frac{d_{z'}^L}{d_y^L}\delta_{v',u}\delta_{y',z}\sum_{t,\alpha,\beta}[F^{aa'u'}_{v}]_{u\zeta\zeta'}^{t\alpha\beta}\sum_{\theta}[F^y_{aa'z'}]_{z\nu\nu'}^{t\theta\beta}\sqrt{\frac{d_{a}d_{a'}}{d_t}} \;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{t}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle u'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \alpha$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.2){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.2){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
             \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            % \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.05){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.1){$\scriptstyle z$};
        \end{tikzpicture}
    \end{aligned}\;\;, \;\; 
    (\xi_{\rm bd}^L)^{-1} =\sum_{x',z'\in\Irr(\EM)} \frac{d_{z'}}{d_{x'}} \;\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            % \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.05){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.1){$\scriptstyle z'$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \end{scope}
            \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=.6pt,black] (0,0.5) .. controls (-0.3,1.2) and (-0.6,0.9) .. (-0.8,0.55);
            \draw[line width=.6pt,black] (0,-0.5) .. controls (-0.3,-1.2) and (-0.6,-0.9) .. (-0.8,-0.55);
            \draw[red] (-0.8,0.55) .. controls (-0.9,0.2) and (-0.9,-0.2) .. (-0.8,-0.55);
            \draw[line width=.6pt,black] (-0.8,0.55) .. controls (-1,0.7) and (-1.2,1.1) .. (-1.2,1.4);
            \draw[line width=.6pt,black] (-0.8,-0.55) .. controls (-1,-0.7) and (-1.2,-1.1) .. (-1.2,-1.4);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,1.2){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,-1.2){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.5,-0.5){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,-1.1){$\scriptstyle \bar{z}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,1.1){$\scriptstyle \bar{z}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.05){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.05){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.5,0.5){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned}  = \frac{1}{\operatorname{rank} \EM} \sum_{x,z} \frac{1}{d_z^L}\;\; 
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
        \begin{scope}
        \fill[gray!15]
                    (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                    (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
         \draw[line width=.6pt,black] (0,0.5) .. controls (0,0.6) and (-0.1,0.8) .. (-0.2,0.8);
         \draw[line width=.6pt,black] (-0.2,0.8) .. controls (-0.4,0.8) and (-0.65,0.4) .. (-0.65,0);
         \draw[line width=.6pt,black] (0,-0.5) .. controls (0,-0.6) and (-0.1,-0.8) .. (-0.2,-0.8);
         \draw[line width=.6pt,black] (-0.2,-0.8) .. controls (-0.4,-0.8) and (-0.65,-0.4) .. (-0.65,0);
         \draw[line width=.6pt,black] (0,1.5) .. controls (-0.2,1) and (-1,0.8) .. (-1,0);
         \draw[line width=.6pt,black] (0,-1.5) .. controls (-0.2,-1) and (-1,-0.8) .. (-1,0);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,1.1){$\scriptstyle x$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-1.1){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.2){$\scriptstyle w'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.2){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \mu'$};
        \end{tikzpicture}
    \end{aligned}$, one computes 
    \begin{align*}
    X\mathfrak{I}_{\rm bd}^L & = \frac{1}{\operatorname{rank} \EM} \sum_{x,z} \frac{1}{d_z} \delta_{z',x}\delta_{y',x}\;\; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
            \begin{scope}
                \fill[gray!15]
                        (0,2.5) arc[start angle=90, end angle=270, radius=2.5] -- 
                        (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
            \end{scope}
            \draw[dotted] (0,2.5) arc[start angle=90, end angle=270, radius=2.5]; 
            \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
            \draw[line width=.6pt,black] (0,1.6)--(0,2.5);
            \draw[line width=.6pt,black] (0,-1.6)--(0,-2.5);
            \draw[line width=.6pt,black] (0,0.5) .. controls (0,0.6) and (-0.1,0.8) .. (-0.2,0.8);
            \draw[line width=.6pt,black] (-0.2,0.8) .. controls (-0.4,0.8) and (-0.65,0.4) .. (-0.65,0);
            \draw[line width=.6pt,black] (0,-0.5) .. controls (0,-0.6) and (-0.1,-0.8) .. (-0.2,-0.8);
            \draw[line width=.6pt,black] (-0.2,-0.8) .. controls (-0.4,-0.8) and (-0.65,-0.4) .. (-0.65,0);
            \draw[line width=.6pt,black] (0,1.6) .. controls (0,1) and (-1,0.9) .. (-1,0);
            \draw[line width=.6pt,black] (0,-1.6) .. controls (0,-1) and (-1,-0.9) .. (-1,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.25,0){$\scriptstyle z'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.6){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.6){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.85,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,2.0){$\scriptstyle w'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-2.0){$\scriptstyle x'$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \delta_{y',z'}\delta_{x',w'}\delta_{\nu',\mu'}\sqrt{\frac{d_{a'}d_{z'}^L}{d_{x'}^L}}\frac{1}{\operatorname{rank} \EM} \sum_{z} \frac{1}{d_z^L} \;\;  
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
        \begin{scope}
        \fill[gray!15]
                    (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                    (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
         \draw[line width=.6pt,black] (0,0.5) .. controls (0,0.6) and (-0.1,0.8) .. (-0.2,0.8);
         \draw[line width=.6pt,black] (-0.2,0.8) .. controls (-0.4,0.8) and (-0.65,0.4) .. (-0.65,0);
         \draw[line width=.6pt,black] (0,-0.5) .. controls (0,-0.6) and (-0.1,-0.8) .. (-0.2,-0.8);
         \draw[line width=.6pt,black] (-0.2,-0.8) .. controls (-0.4,-0.8) and (-0.65,-0.4) .. (-0.65,0);
         \draw[line width=.6pt,black] (0,1.5) .. controls (-0.2,1) and (-1,0.8) .. (-1,0);
         \draw[line width=.6pt,black] (0,-1.5) .. controls (-0.2,-1) and (-1,-0.8) .. (-1,0);
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,1.1){$\scriptstyle x'$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-1.1){$\scriptstyle x'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.2){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.2){$\scriptstyle z$};
        \end{tikzpicture}
    \end{aligned} \\ 
    & =\frac{1}{\operatorname{rank} \EM}\sum_{x,z} \frac{1}{d_z^Ld_x^L} \left(\sum_{a}N^{\bar{a}}_{z\bar{x}}d_a\right)\sum_{x'} \;\;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.2){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.2){$\scriptstyle z$};
        \end{tikzpicture}
    \end{aligned} \\ 
    & =\frac{1}{\operatorname{rank} \EM}\sum_{x,z} \frac{1}{d_z^Ld_x^L} d_z^Ld_{\bar{x}^L}\sum_{x'} \;\;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.2){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.2){$\scriptstyle z$};
        \end{tikzpicture}
    \end{aligned} \\ 
    & =\sum_{z,x'} \;\;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.2){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.2){$\scriptstyle z$};
        \end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \one$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.9){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.25){$\scriptstyle \gamma$};
        \end{tikzpicture}
    \end{aligned}
    \otimes 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \one$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}
    \mapsto \mu \left( 
             \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, dotted, thick] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \one$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.9){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.25){$\scriptstyle \gamma$};
        \end{tikzpicture}
    \end{aligned}
    \otimes 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue, dotted, thick] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \one$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}
    \right) =   \delta_{v,v'}\delta_{y,y'}\begin{aligned}
        \begin{tikzpicture}[scale=0.65]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}\;,\;
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
    \right)  & = \frac{\delta_{s,w}\delta_{t,x}\delta_{u,y}\delta_{v,z}}{d_s}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
        % \path[fill=white] (0,0.45) circle[radius=0.35];
        % \path[fill=white] (0,-0.45) circle[radius=0.35];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \zeta$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt, dotted] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle \mathbb{1}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
    \end{tikzpicture}
\end{aligned}\;,\;
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
    \right) & = \sum_{s,v}\delta_{s,x}\delta_{v,y}\delta_{v,z}\delta_{s,w}\frac{1}{d_s}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.5];
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
             \draw[line width=.6pt,black] (0,-1.5)--(0,1.5);
             \draw[red, line width=0.6pt] (0,1) arc[start angle=90, end angle=270, radius=1];
             \draw[line width=.6pt,black] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.9){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.9){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \delta_{x,w}\delta_{y,z}\delta_{\nu,\zeta}\sqrt{\frac{d_ad_z}{d_x}} 
    = \varepsilon
    \left(
    \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}\right), \\
\sum_{x,w}\,p\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}\;,\;
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt,dotted] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle \mathbb{1}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
    \end{tikzpicture}
\end{aligned}
    \right)  & = \sum_{x,w}\frac{\delta_{s,w}\delta_{t,x}\delta_{u,x}\delta_{v,w}}{d_s}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.5];
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
             \draw[line width=.6pt,black] (0,-1.5)--(0,1.5);
             \draw[blue, line width=0.6pt] (0,1) arc[start angle=90, end angle=-90, radius=1];
             \draw[line width=.6pt,black] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.8,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.9){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle \gamma$};
        \end{tikzpicture}
    \end{aligned} \\ 
    & = \delta_{s,v}\delta_{t,u}\delta_{\mu,\gamma}\sqrt{\frac{d_td_b}{d_s}} = \varepsilon\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    % 绘制环形区域背景，使红线居中
    \begin{scope}
        \fill[gray!15]
            (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
            (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
    \end{scope}
    \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
    \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
    \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
    %lower line
    \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
    % blue circle
    \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
    % 添加标记节点
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
\end{tikzpicture}
\end{aligned}\;,\;
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned} \,\cdot\,
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.15){$\scriptstyle \zeta'$};
    \end{tikzpicture}
\end{aligned} \right) \\ 
& = \delta_{z,w'}\delta_{y,x'} \delta_{s,w}\delta_{t,x}\delta_{u,y'}\delta_{v,z'} \frac{1}{d_s} \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
            \path[black!60, fill=gray!15] (0,0) circle[radius=2.5];
            \draw[dotted] (0,2.5) arc[start angle=90, end angle=270, radius=2.5];
            \draw[line width=.6pt,black] (0,-2.5)--(0,2.5);
            \draw[line width=.6pt,black] (0,2.5) arc[start angle=90, end angle=-90, radius=2.5];
            \draw[blue, line width=0.6pt] (0,-1.8) arc[start angle=-90, end angle=90, radius=1.2];
            \draw[red, line width=0.6pt] (0,-1.2) arc[start angle=-90, end angle=-270, radius=1.6];
            \draw[red, line width=0.6pt] (0,-0.4) arc[start angle=-90, end angle=-270, radius=0.8];
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.3,0){$\scriptstyle \bar{s}$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.5){$\scriptstyle z$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.85){$\scriptstyle v$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.5){$\scriptstyle t$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.5){$\scriptstyle \gamma$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.9){$\scriptstyle \zeta$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.3){$\scriptstyle \nu'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0.4){$\scriptstyle a$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0.47){$\scriptstyle a'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,-0.5){$\scriptstyle b$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.1){$\scriptstyle u$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.15){$\scriptstyle \zeta'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.2){$\scriptstyle \nu$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.9){$\scriptstyle \mu$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.8){$\scriptstyle y$};
        \end{tikzpicture}
    \end{aligned} 
    \\
    & = \delta_{z,w'}\delta_{y,x'} \delta_{s,w}\delta_{t,x}\delta_{u,y'}\delta_{v,z'} \frac{1}{d_s} \sum_{k,\sigma} \sqrt{\frac{d_k}{d_yd_b}} \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
            \path[black!60, fill=gray!15] (0,0) circle[radius=2.5];
            \draw[dotted] (0,2.5) arc[start angle=90, end angle=270, radius=2.5];
            \draw[line width=.6pt,black] (0,-2.5)--(0,2.5);
            \draw[line width=.6pt,black] (0,2.5) arc[start angle=90, end angle=-90, radius=2.5];
            \draw[blue, line width=0.6pt] (0,-2.3) .. controls (1.2,-2.2) and (1.2,-1.5) .. (0,-1.4);
            \draw[blue, line width=0.6pt] (0,-0.8) .. controls (1.2,-0.7) and (1.2,0) .. (0,0.1);
            \draw[red, line width=0.6pt] (0,-1.8) arc[start angle=-90, end angle=-270, radius=1.8];
            \draw[red, line width=0.6pt] (0,-0.4) arc[start angle=-90, end angle=-270, radius=0.8];
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.3,0){$\scriptstyle \bar{s}$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.6){$\scriptstyle v$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.5){$\scriptstyle z$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.6){$\scriptstyle y$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle y$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.2){$\scriptstyle \gamma$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.9){$\scriptstyle \zeta$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.8){$\scriptstyle \nu$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.3){$\scriptstyle \nu'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2,0){$\scriptstyle a$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0.6){$\scriptstyle a'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.15){$\scriptstyle \zeta'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,-0.4){$\scriptstyle b$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,-1.8){$\scriptstyle b$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle u$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.3){$\scriptstyle \sigma$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle \sigma$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.3){$\scriptstyle \mu$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2){$\scriptstyle t$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.1){$\scriptstyle k$};
        \end{tikzpicture}
    \end{aligned} 
    \\
    & = \delta_{z,w'}\delta_{y,x'} \delta_{s,w}\delta_{t,x}\delta_{u,y'}\delta_{v,z'} \frac{1}{d_s} \sum_{k,\sigma} \sqrt{\frac{d_k}{d_yd_b}} \; \\
    & \quad \times \sum_{c,\alpha,\beta} [F^{a'ub}_k]_{y\sigma\nu'}^{c\alpha\beta} \sum_{e,\tau,\lambda}[F_s^{ayb}]_{t\mu\nu}^{e\tau\lambda} \; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=2.5];
        \draw[dotted] (0,2.5) arc[start angle=90, end angle=270, radius=2.5];
        \draw[line width=.6pt,black] (0,-2.5)--(0,2.5);
        \draw[line width=.6pt,black] (0,2.5) arc[start angle=90, end angle=-90, radius=2.5];
        \draw[blue, line width=0.6pt] (0,-1.6) .. controls (1.2,-1.5) and (1.2,-0.9) .. (0,-0.8);
        \draw[blue, line width=0.6pt] (0,0) .. controls (1.2,0.1) and (1.2,0.7) .. (0,0.8);
        \draw[red, line width=0.6pt] (0,-1.9) arc[start angle=-90, end angle=-270, radius=1.9];
        \draw[red, line width=0.6pt] (0,-0.4) arc[start angle=-90, end angle=-270, radius=0.8];
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.3,0){$\scriptstyle \bar{s}$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.6){$\scriptstyle z$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.1){$\scriptstyle \beta$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.18){$\scriptstyle c$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.75){$\scriptstyle e$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.3){$\scriptstyle \alpha$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2){$\scriptstyle \zeta$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.8){$\scriptstyle \sigma$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2.1,0){$\scriptstyle a$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0.6){$\scriptstyle a'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0.4){$\scriptstyle b$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,-1.2){$\scriptstyle b$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.4){$\scriptstyle u$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle \gamma$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.6){$\scriptstyle k$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.2){$\scriptstyle \zeta'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.6){$\scriptstyle \lambda$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-2.05){$\scriptstyle \tau$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.2){$\scriptstyle y$};
        \end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[scale=0.65]
    % 绘制环形区域背景，使红线居中
    \begin{scope}
        \fill[gray!15]
            (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
            (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
    \end{scope}
    \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
    \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
    \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
    %lower line
    \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
    % blue circle
    \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
    % 添加标记节点
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle i$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \sigma$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
\end{tikzpicture}
\end{aligned}\;,\;
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.15){$\scriptstyle \zeta'$};
    \end{tikzpicture}
\end{aligned}
    \right)
    p\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \sigma$};
    \end{tikzpicture}
\end{aligned}\;,\;\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
    \right)\\
    & =  \sum_{i,k,\sigma}\sqrt{\frac{d_k}{d_id_b}} \frac{\delta_{k,w'}\delta_{i,x'}\delta_{u,y'}\delta_{v,z'}}{d_k}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{k}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.5){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned} \frac{\delta_{s,w}\delta_{t,x}\delta_{i,y}\delta_{k,z}}{d_s}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \sum_{\sigma} \sum_{c,\alpha,\beta} [F_z^{a'ub}]_{y\sigma\nu'}^{c\alpha\beta}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.95];
             \draw[blue, line width=0.6pt] (0,-0.5) arc[start angle=-90, end angle=90, radius=0.5];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{z}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.15,0.1){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.7){$\scriptstyle c$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.5){$\scriptstyle \beta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned} \sum_{e,\tau,\lambda}[F_s^{ayb}]_{t\mu\nu}^{e\tau\lambda}\;
    \begin{aligned}\begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.95];
             \draw[blue, line width=0.6pt] (0,-0.5) arc[start angle=-90, end angle=90, radius=0.5];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.7){$\scriptstyle e$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.1){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.5){$\scriptstyle \lambda$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \zeta$};
        \end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}\right)\;,\;
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
    \right) 
     = 
    p\left(\frac{d_u}{d_v}\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \mu$};
    \end{tikzpicture}
\end{aligned}\;,\;
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
    \right)\\
    & = \frac{d_u}{d_v}\frac{\delta_{u,w}\delta_{v,x}\delta_{s,y}\delta_{t,z}}{d_u}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{u}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}  = \frac{\delta_{u,w}\delta_{v,x}\delta_{s,y}\delta_{t,z}}{d_v} \sum_{t,\mu,\zeta}[F_s^{\bar{a}ub}]_{t\mu\zeta}^{t'\mu'\zeta'}  \;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
        \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
        \draw[red, line width=0.6pt] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[blue, line width=0.6pt] (0,-1) arc[start angle=-90, end angle=90, radius=1];
        \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{u}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.8,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle t'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.3){$\scriptstyle \mu'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1){$\scriptstyle \zeta'$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}\;,\;
S^{-1}\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}\right)
    \right)  = p\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}\;,\; \frac{d_y}{d_x}
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \nu$};
    \end{tikzpicture}
\end{aligned}
    \right) \\ 
    & =  \frac{d_y}{d_x}\frac{\delta_{s,y}\delta_{t,z}\delta_{u,w}\delta_{v,x}}{d_s}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned}  =  \frac{\delta_{s,y}\delta_{t,z}\delta_{u,w}\delta_{v,x}}{d_x} \sum_{t',\mu',\zeta'} [F_s^{\bar{a}ub}]_{t\mu\zeta}^{t'\mu'\zeta'}
    \;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
        \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
        \draw[red, line width=0.6pt] (0,1) arc[start angle=90, end angle=270, radius=1];
        \draw[blue, line width=0.6pt] (0,-0.5) arc[start angle=-90, end angle=90, radius=0.5];
        \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.8,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.7){$\scriptstyle t'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.24,-1.1){$\scriptstyle \mu'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.5){$\scriptstyle \zeta'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \nu$};
        \end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt,dotted] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle \mathbb{1}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle m$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle x'$};
    \end{tikzpicture}
\end{aligned} \; :\; x'\in\Irr(\EM) \right\},  \label{eq:left-counit}\\
V_R & = \operatorname{span}_{\mathbb{C}} \left\{Y:=\sum_{n\in \Irr(\EM)} \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt,dotted] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle \mathbb{1}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle y'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle n$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt, dotted] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle \mathbb{1}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle x'$};
    \end{tikzpicture}
\end{aligned}\;,\quad 1_U\leftharpoonup Y = \sum_v\;\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt, dotted] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle y'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle \mathbb{1}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
    \end{tikzpicture}
\end{aligned}\;.
\end{equation}
Denote $Z = \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}$ and $W = \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}\otimes
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
    \right) = \delta_{u,w}\delta_{t,x}\; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}= 0\;,\\
    \Phi(Z\otimes YW - Z(1_U \leftharpoonup Y)\otimes W) & = (\delta_{t,y'} - \delta_{x,y'})\delta_{u,w}\delta_{t,x}\; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[scale=0.7]
            \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
            \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{k'}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \sigma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \;\frac{d_y}{d_x}\frac{\delta_{l',x}\delta_{j',l}\delta_{t',j}\delta_{s',y}}{d_{s'}}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
            \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
            \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s'}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle \tau'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} \\
    & \quad \quad \delta_{k',u}\delta_{l',t}\begin{aligned}
        \begin{tikzpicture}[scale=0.55]
         \begin{scope}
            \fill[gray!15]
                (0,2.1) arc[start angle=90, end angle=-90, radius=2.1] -- 
                (0,-0.5) arc[start angle=-90, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.1);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.1);
             \draw[blue, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.8){$\scriptstyle \tau'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle j'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle i'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.8){$\scriptstyle \sigma'$};
            \draw[blue, line width=0.6pt] (0,1.6) arc[start angle=90, end angle=-90, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.6){$\scriptstyle \gamma$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.6){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.85,0){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,2.0){$\scriptstyle v$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-2.0){$\scriptstyle s$};
        \end{tikzpicture}
    \end{aligned} \otimes \delta_{i,w'}\delta_{j,x'}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.55]
         \begin{scope}
            \fill[gray!15]
                (0,2.1) arc[start angle=90, end angle=270, radius=2.1] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,2.1) arc[start angle=90, end angle=270, radius=2.1];
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.1);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.1);
             \draw[red, line width=0.6pt] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.05,0.05){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.15){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.3){$\scriptstyle w'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.8){$\scriptstyle \zeta'$};
            \draw[red, line width=0.6pt] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.6){$\scriptstyle \sigma$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.6){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.85,0){$\scriptstyle a$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,2.0){$\scriptstyle k$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-2.0){$\scriptstyle l$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{k'}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \sigma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} & = \sum_{z'',\gamma'',\zeta''}[F_{aib'}^{k'}]_{z\gamma'\zeta}^{z''\gamma''\zeta''}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.45) arc[start angle=90, end angle=270, radius=0.45];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.95];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{k'}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \sigma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.27,0.7){$\scriptstyle z''$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.4){$\scriptstyle \gamma''$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.27,1){$\scriptstyle \zeta''$};
        \end{tikzpicture}
    \end{aligned} = [F_{aib'}^{k'}]_{z\gamma'\zeta}^{k\sigma\sigma'} \sqrt{d_ad_id_{b'}d_{k'}}\;, \\
    \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s'}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle \tau'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} & = \sum_{l'',\rho,\tau''} [(F_{ajb'}^x)^{-1}]_{l\tau\tau'}^{l''\rho\tau''} \; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,1) arc[start angle=90, end angle=270, radius=0.45];
             \draw[blue, line width=0.6pt] (0,-1) arc[start angle=-90, end angle=90, radius=0.45];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s'}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.65,0.5){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-0.5){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.3){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.1){$\scriptstyle l''$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.56){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.3){$\scriptstyle \tau''$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \nu$};
        \end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.65) arc[start angle=90, end angle=-90, radius=1.65];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.4){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.5){$\scriptstyle l$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1){$\scriptstyle w'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.25) arc[start angle=90, end angle=270, radius=1.25];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.8){$\scriptstyle \sigma'$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.8){$\scriptstyle \tau'$};
           \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.4,0.4){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.9,0.4){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle u$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.9){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.1){$\scriptstyle \mu$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle v$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle s$};
        \end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,1.5){$\scriptstyle k''$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.5){$\scriptstyle l''$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.6,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.37){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1){$\scriptstyle w'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.3){$\scriptstyle \kappa$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.8){$\scriptstyle \sigma''$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.8){$\scriptstyle \tau''$};
           \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0.4){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle u$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.88){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.1){$\scriptstyle \mu$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle v$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle s$};
        \end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.35,1.5){$\scriptstyle k''$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-1.5){$\scriptstyle l''$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.6,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.37){$\scriptstyle \theta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1){$\scriptstyle w'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.3){$\scriptstyle \kappa$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.8){$\scriptstyle \sigma''$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-1.8){$\scriptstyle \tau''$};
           \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0.4){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle u$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.88){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.1){$\scriptstyle \mu$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle v$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle s$};
        \end{tikzpicture}
    \end{aligned}\\
    & = \delta_{z,v'}\delta_{y,s'}\delta_{u,w}\delta_{t,x}\delta_{u',w'}\delta_{t',x'}  \;\begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=2.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,2.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-2.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.5){$\scriptstyle z$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.5){$\scriptstyle s'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.6,0){$\scriptstyle b'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.37){$\scriptstyle \mu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1){$\scriptstyle w'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \zeta'$};
            \draw[red] (0,1.6) arc[start angle=90, end angle=270, radius=1.6];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.8){$\scriptstyle \zeta$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.8){$\scriptstyle \nu$};
           \draw[blue] (0,2.1) arc[start angle=90, end angle=-90, radius=2.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0.4){$\scriptstyle a$};
                \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.8,0.4){$\scriptstyle b$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.8){$\scriptstyle u$};
          \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.88){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.1){$\scriptstyle \mu$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,2.5){$\scriptstyle v$};
       \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.5){$\scriptstyle s$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt, dotted] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle \mathbb{1}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
    \end{tikzpicture}
\end{aligned}\otimes \sum_{x,w}
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt,dotted] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle \mathbb{1}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
    \end{tikzpicture}
\end{aligned}\right)  =  \sum_{s,v}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue, dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \mathbb{1}$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned} \otimes 
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle l$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle j$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \tau$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned} \right) \otimes \left(
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \sigma$};
    \end{tikzpicture}
\end{aligned} \otimes 
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle j$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle l$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \tau$};
    \end{tikzpicture}
\end{aligned} \right)\;,
\end{align*}
applying $\Phi\otimes \Phi$ results in 
\begin{align*}
    (\Phi\otimes \Phi)\comp \Delta([Z\otimes W]) & = \sum_{i,k,\sigma} \sum_{j,l,\tau}\sqrt{\frac{d_k}{d_id_b}}\sqrt{\frac{d_l}{d_ad_j}} 
    \delta_{u,w}\delta_{i,l}\; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \otimes 
    \delta_{i,l}\delta_{t,x}\; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \tau$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \delta_{u,w}\delta_{t,x}\sum_{j,i,k,\tau,\sigma} \sqrt{\frac{d_k}{d_ad_jd_b}}
    \; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.25){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \otimes 
     \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle j$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \tau$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}, \frac{d_y}{d_x}\delta_{z,y}\delta_{w,x}\delta_{\zeta,\nu}\sqrt{\frac{d_ad_x}{d_z}}\sum_k \;\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt,dotted] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle \mathbb{1}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
    \end{tikzpicture}
\end{aligned} \right) \\
& = \frac{d_y}{d_x}\delta_{z,y}\delta_{w,x}\delta_{\zeta,\nu}\sqrt{\frac{d_ad_x}{d_z}} \sum_k \delta_{v,k}\delta_{u,x}\delta_{t,x}\delta_{s,k}\frac{1}{d_s}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.5];
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
             \draw[line width=.6pt,black] (0,-1.5)--(0,1.5);
             \draw[blue, line width=0.6pt] (0,1) arc[start angle=90, end angle=-90, radius=1];
             \draw[line width=.6pt,black] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.8,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.9){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle \gamma$};
        \end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle e$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \theta$};
        \end{tikzpicture}
    \end{aligned}
    \frac{d_n}{d_m}\frac{\delta_{v,m}\delta_{u,w}\delta_{i,z}\delta_{k,n}}{d_{k}}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{k}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \rho$};
        \end{tikzpicture}
    \end{aligned} \\
    & \quad \quad \frac{d_i}{d_k}\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle k$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle l$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle j$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \tau$};
    \end{tikzpicture}
\end{aligned}\otimes \frac{d_n}{d_m}
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle n$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle m$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \rho$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle c$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle e$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \theta$};
    \end{tikzpicture}
\end{aligned} \\ 
& = \delta_{t,x}\delta_{u,w}\sum_{\sigma,\tau} \sum_{n,\rho,e,\theta} \frac{1}{d_ad_vd_b}\sqrt{\frac{d_z}{d_yd_sd_v}} \\
    &\quad \quad   \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle e$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \theta$};
        \end{tikzpicture}
    \end{aligned}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{n}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \rho$};
        \end{tikzpicture}
    \end{aligned}  \quad \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle n$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \sigma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle e$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.77){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \tau$};
    \end{tikzpicture}
\end{aligned}\otimes 
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle n$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \rho$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle e$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \theta$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle e$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \theta$};
        \end{tikzpicture}
    \end{aligned} & =  \sum_{e',\theta',\tau'} [(F_y^{\bar{a}s\bar{b}})^{-1}]_{e\theta\tau}^{e'\theta'\tau'}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.45) arc[start angle=90, end angle=270, radius=0.45];
             \draw[blue, line width=0.6pt] (0,-1) arc[start angle=-90, end angle=90, radius=1];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.6,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.8,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle e'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.5){$\scriptstyle \tau'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1){$\scriptstyle \theta'$};
        \end{tikzpicture}
    \end{aligned}  = [(F_y^{\bar{a}s\bar{b}})^{-1}]_{e\theta\tau}^{t\mu\nu} \sqrt{d_ad_yd_bd_s}\;, \\
 \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{n}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \rho$};
        \end{tikzpicture}
    \end{aligned} & = \sum_{w',\zeta',\gamma'}[F_z^{\bar{a}v\bar{b}}]_{w\zeta\gamma}^{w'\zeta'\gamma'}\; \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,1) arc[start angle=90, end angle=270, radius=0.45];
             \draw[blue, line width=0.6pt] (0,-1) arc[start angle=-90, end angle=90, radius=0.45];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{n}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.65,0.5){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-0.5){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.36){$\scriptstyle \zeta'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0){$\scriptstyle w'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.56){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.3){$\scriptstyle \gamma'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \rho$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle e$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \theta$};
        \end{tikzpicture}
    \end{aligned}
    \;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{n}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle w$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \rho$};
        \end{tikzpicture}
    \end{aligned} \quad \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle y$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle n$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \rho$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle e$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \theta$};
        \end{tikzpicture}
    \end{aligned} \\ 
    & = \delta_{t,x}\delta_{u,w}\sum_{\sigma,\tau} \sum_{n,\rho,e,\theta} \frac{1}{d_ad_vd_b}\sqrt{\frac{d_z}{d_yd_sd_v}}   \\
    & \quad \quad [(F_y^{\bar{a}s\bar{b}})^{-1}]_{e\theta\tau}^{t\mu\nu} \sqrt{d_ad_yd_bd_s}[F_z^{\bar{a}v\bar{b}}]_{w\zeta\gamma}^{n\sigma\rho}\sqrt{d_ad_vd_zd_b} \\
    & \quad \quad \sum_{e',\theta',\tau'}[(F_{\bar{a}s\bar{b}}^y)^{-1}]_{e\theta\tau}^{e'\theta'\tau'} \sum_{n',\sigma',\rho'} [(F_z^{\bar{a}v\bar{b}})^{-1}]_{n\sigma\rho}^{n'\sigma'\rho'}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
      \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
         \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle y$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1){$\scriptstyle n'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.3){$\scriptstyle \sigma'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle \rho'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.1){$\scriptstyle e'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.25){$\scriptstyle \tau'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle \theta'$};
        \end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[scale=0.65]
      \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
         \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle y$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1){$\scriptstyle n'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-1.3){$\scriptstyle \sigma'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle \rho'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.1){$\scriptstyle e'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.25){$\scriptstyle \tau'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle \theta'$};
        \end{tikzpicture}
    \end{aligned} \\ 
    & = \delta_{u,w}\delta_{t,x} \frac{d_z}{d_v}\;\begin{aligned}\begin{tikzpicture}[scale=0.65]
      \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,1.3) arc[start angle=90, end angle=270, radius=1.3];
         \draw[blue] (0,0.8) arc[start angle=90, end angle=-90, radius=0.8];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle y$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.3){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.25){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle \mu$};
        \end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
        \end{tikzpicture}
    \end{aligned} \otimes 
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue, dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle s$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\;, \\
    \tilde{R}& = \sum_{a,b,s,t,u,v}\sum_{\mu,\nu,\gamma,\zeta} \frac{1}{[F_s^{aub}]_{t\mu\nu}^{v\zeta\gamma}}\frac{d_v}{d_s}\sqrt{\frac{d_s}{d_ad_ud_b}} \; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
        \end{tikzpicture}
    \end{aligned} \otimes 
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue, dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle u$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle \mathbb{1}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.2){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.2){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
           \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle s$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \mu$};
        \end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[scale=0.65]
           \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle s$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \mu$};
        \end{tikzpicture}
    \end{aligned} \otimes
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.2){$\scriptstyle x$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.2){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} \right) \\
    & = \frac{1}{(\operatorname{rank} \EM)^2} \sum_{b,s,t,\mu} \frac{1}{d_t}\sqrt{\frac{d_b}{d_sd_t}} \sum_{a,x,z,\nu} \frac{1}{d_z}\sqrt{\frac{d_a}{d_xd_z}} \delta_{t,x} \;\;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle s$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \frac{1}{(\operatorname{rank} \EM)^2} \sum_{a,b,s,x,z,\mu,\nu} \frac{1}{d_zd_x^2}\sqrt{\frac{d_ad_b}{d_sd_z}}   \;\;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle s$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
        \end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted] (0,-0.3) circle[radius=0.9];
             \draw[line width=.6pt,black] (0,0)--(0,0.6);
             \draw [draw=black,fill=gray, fill opacity=0.2] (-0.3,0) rectangle (0.3,-0.6);
             \draw[line width=.6pt,black] (0,-0.6)--(0,-1.2);
              \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-.3){$\scriptstyle \Psi$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-.9){$\scriptstyle s$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,.3){$\scriptstyle t$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}
    \,
    \triangleright 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted] (0,-0.3) circle[radius=0.9];
             \draw[line width=.6pt,black] (0,0)--(0,0.6);
             \draw [draw=black,fill=gray, fill opacity=0.2] (-0.3,0) rectangle (0.3,-0.6);
             \draw[line width=.6pt,black] (0,-0.6)--(0,-1.2);
              \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-.3){$\scriptstyle \Psi$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-.9){$\scriptstyle s$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,.3){$\scriptstyle t$};
        \end{tikzpicture}
    \end{aligned}
    =\delta_{s,z}\delta_{t,u}\;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted]  (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.9){$\scriptstyle \zeta$};
             \draw[line width=.6pt,black] (0,0.6)--(0,0.3);
             \draw[line width=.6pt,black] (0,-0.3)--(0,-0.6);
             \draw [draw=black,fill=gray, fill opacity=0.2] (-0.3,-0.3) rectangle (0.3,0.3);
              \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \Psi$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-.5){$\scriptstyle s$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,.5){$\scriptstyle t$};
        \end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\;
    \triangleright 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
             \draw[line width=.6pt,black] (0,-0.8)--(0,0.8);
             % \draw [draw=black,fill=gray, fill opacity=0.2] (-0.3,0) rectangle (0.3,-0.6);
             \draw[line width=.6pt,black] (0,0)--(0.8,0);
              \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle \alpha$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-.5){$\scriptstyle s$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,.5){$\scriptstyle t$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.3){$\scriptstyle \mathfrak{f}$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & = \delta_{s,z}\delta_{t,u} \;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.9){$\scriptstyle \zeta$};
             \draw[line width=.6pt,black] (0,0.6)--(0,-0.6);
             \draw[line width=.6pt,black] (0.6,0)--(0,0);
              \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \alpha$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-.5){$\scriptstyle s$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,.5){$\scriptstyle t$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.3){$\scriptstyle \mathfrak{f}$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}  = \delta_{s,z}\delta_{t,u}  \sum_{t',\alpha',\zeta'} [F_s^{\bar{a}v\mathfrak{f}}]_{t\alpha\zeta}^{t'\alpha'\zeta'}\;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.2) arc[start angle=90, end angle=270, radius=0.5];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.3){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.2){$\scriptstyle \zeta'$};
             \draw[line width=.6pt,black] (0,0.6)--(0,-0.6);
             \draw[line width=.6pt,black] (0.6,0.7)--(0,0.7);
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0.7){$\scriptstyle \alpha'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-.3){$\scriptstyle s$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,.5){$\scriptstyle t'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.8,0.6){$\scriptstyle \mathfrak{f}$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.7){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & = \delta_{s,z}\delta_{t,u}  \sum_{t',\alpha',\zeta'} [F_s^{\bar{a}v\mathfrak{f}}]_{t\alpha\zeta}^{t'\alpha'\zeta'}\sum_{v',\alpha'',\gamma'}[F_{t'}^{\bar{b}w\mathfrak{f}}]_{v\alpha'\gamma}^{v'\alpha''\gamma'} \;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.2) arc[start angle=90, end angle=270, radius=0.5];
         \draw[blue] (0,0.7) arc[start angle=90, end angle=-90, radius=1];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,-0.3){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,-0.3){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.85){$\scriptstyle v'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.55){$\scriptstyle \gamma'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0.2){$\scriptstyle \zeta'$};
             \draw[line width=.6pt,black] (0,0.6)--(0,-0.6);
             \draw[line width=.6pt,black] (0.6,1.1)--(0,1.1);
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,1.2){$\scriptstyle \alpha''$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-.3){$\scriptstyle s$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,.46){$\scriptstyle t'$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.8,1){$\scriptstyle \mathfrak{f}$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.1){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & = \delta_{s,z}\delta_{t,u}  \sum_{t',\alpha',\zeta'} [F_s^{\bar{a}v\mathfrak{f}}]_{t\alpha\zeta}^{t'\alpha'\zeta'}\sum_{v',\alpha'',\gamma'}[F_{t'}^{\bar{b}w\mathfrak{f}}]_{v\alpha'\gamma}^{v'\alpha''\gamma'}  \delta_{t',y}\delta_{\zeta',\nu} \sqrt{\frac{d_ad_s}{d_{t'}}}\delta_{v',x}\delta_{\gamma',\mu}\sqrt{\frac{d_{t'}d_b}{d_{v'}}}\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
             \draw[line width=.6pt,black] (0,-0.8)--(0,0.8);
             % \draw [draw=black,fill=gray, fill opacity=0.2] (-0.3,0) rectangle (0.3,-0.6);
             \draw[line width=.6pt,black] (0,0)--(0.8,0);
              \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \alpha''$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-.5){$\scriptstyle v'$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,.5){$\scriptstyle w$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.3){$\scriptstyle \mathfrak{f}$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & = \delta_{s,z}\delta_{t,u}  \sum_{\alpha'\in V_{y}^{v\mathfrak{f}}} [F_s^{\bar{a}v\mathfrak{f}}]_{t\alpha\zeta}^{y\alpha'\nu}\sum_{\alpha''\in V_x^{w\mathfrak{f}}}[F_{y}^{\bar{b}w\mathfrak{f}}]_{v\alpha'\gamma}^{x\alpha''\mu}   \sqrt{\frac{d_ad_sd_b}{d_{x}}}\;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
             \draw[line width=.6pt,black] (0,-0.8)--(0,0.8);
             % \draw [draw=black,fill=gray, fill opacity=0.2] (-0.3,0) rectangle (0.3,-0.6);
             \draw[line width=.6pt,black] (0,0)--(0.8,0);
              \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \alpha''$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-.5){$\scriptstyle x$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,.5){$\scriptstyle w$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.3){$\scriptstyle \mathfrak{f}$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.8); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.8) -- (0,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0.8,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.5){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}\;,\begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.8); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.8) -- (0,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0.8,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.5){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \alpha'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}\Big{\rangle} = \delta_{x,x'}\delta_{y,y'}\!\!\!\!\!\!
    \begin{aligned}
        \begin{tikzpicture}[scale=1]
            \filldraw[black!60, fill=gray!15, dotted] (0,0.2) ellipse (1.2 and 0.7);
            \draw[black, ->-=0.52, line width=.6pt] (-0.5,0) .. controls (-0.2,0.5) and (0.2,0.5) .. (0.5,0);
            \draw[black, ->-=0.52, line width=.6pt] (-0.5,0) .. controls (-0.2,-0.5) and (0.2,-0.5) .. (0.5,0);
            \draw[black, ->-=0.99, line width=.6pt] (-0.5,0) .. controls (-1.7,0) and (-0.8,0.8) .. (0,0.8);
            \draw[black, line width=.6pt] (0.5,0) .. controls (1.7,0) and (0.8,0.8) .. (0,0.8);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.5,0){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,0.4){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.4){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.6){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0){$\scriptstyle \alpha'$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.8); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.8) -- (0,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0.8,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.5){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.6,0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.95]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.6];
            \filldraw[black!60, fill=gray!15, dotted] (0,-0.60) circle[radius=0.6];
            \path [black!60, fill=gray!15] (-0.6,-0.6) rectangle (0.6,0);
            \draw[black!60, dotted] (-0.6,0) -- (-0.6,-0.6);
            \draw[black!60, dotted] (0.6,0) -- (0.6,-0.6);
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.6); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.6) -- (0,0);
            \draw[black, ->-=0.6, line width=.6pt] (0,-1.2) -- (0,-0.5);
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0.6,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.6) -- (0.6,-0.6); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.2){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-0.4){$\scriptstyle \mathfrak{g}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.6){$\scriptstyle \beta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.6){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned},
        \begin{aligned}
        \begin{tikzpicture}[scale=0.95]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.6];
            \filldraw[black!60, fill=gray!15, dotted] (0,-0.60) circle[radius=0.6];
            \path [black!60, fill=gray!15] (-0.6,-0.6) rectangle (0.6,0);
            \draw[black!60, dotted] (-0.6,0) -- (-0.6,-0.6);
            \draw[black!60, dotted] (0.6,0) -- (0.6,-0.6);
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.6); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.6) -- (0,0);
            \draw[black, ->-=0.6, line width=.6pt] (0,-1.2) -- (0,-0.5);
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0.6,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.6) -- (0.6,-0.6); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.3){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle z'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1){$\scriptstyle x'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.2){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-0.4){$\scriptstyle \mathfrak{g}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle \alpha'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.6){$\scriptstyle \beta'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.6){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}\!\Big{\rangle} = \delta_{x,x'}\delta_{z,z'}\!\!\!\!\!\!
    \begin{aligned}
        \begin{tikzpicture}[scale=1]
            \filldraw[black!60, fill=gray!15, dotted] (0,0.2) ellipse (1.2 and 0.7);
            \filldraw[black!60, fill=gray!15, dotted] (0,-0.7) ellipse (1.2 and 0.7);
            \path [black!60, fill=gray!15] (-1.2,-0.7) rectangle (1.2,0.2);
            \draw[black!60, dotted] (-1.2,-0.7) -- (-1.2,0.2);
            \draw[black!60, dotted] (1.2,-0.7) -- (1.2,0.2);
            \draw[black, ->-=0.52, line width=.6pt] (-0.5,0) .. controls (-0.2,0.5) and (0.2,0.5) .. (0.5,0);
            \draw[black, ->-=0.6, line width=.6pt] (-0.5,-0.5) -- (-0.5,0);
            \draw[black, ->-=0.6, line width=.6pt] (0.5,-0.5) -- (0.5,0);
            \draw[black, ->-=0.52, line width=.6pt] (-0.5,-0.5) .. controls (-0.2,-1.0) and (0.2,-1.0) .. (0.5,-0.5);
            \draw[black, ->-=0.99, line width=.6pt] (-0.5,0) .. controls (-1.7,0) and (-0.8,0.8) .. (0,0.8);
            \draw[black, line width=.6pt] (0.5,0) .. controls (1.7,0) and (0.8,0.8) .. (0,0.8);
            \draw[black, ->-=0.99, line width=.6pt] (-0.5,-0.5) .. controls (-1.7,-0.5) and (-0.8,-1.3) .. (0,-1.3);
            \draw[black, line width=.6pt] (0.5,-0.5) .. controls (1.7,-0.5) and (0.8,-1.3) .. (0,-1.3);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.5,0){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-0.5){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.5,-0.5){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,0.4){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.4,-0.9){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.75,-0.2){$\scriptstyle y'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.65,-0.2){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.6){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mathfrak{g}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,0){$\scriptstyle \alpha'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.5){$\scriptstyle \beta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,-0.5){$\scriptstyle \beta'$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.8); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.8) -- (0,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0.8,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.5){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.8); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.8) -- (0,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0.8,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.5){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.3){$\scriptstyle \mathfrak{g}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \beta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}\right) = \delta_{x,t} \; \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.8); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.8) -- (0,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0.8,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.5){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.8); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.8) -- (0,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0.8,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.5){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.3){$\scriptstyle \mathfrak{g}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \beta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.8); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.8) -- (0,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0.8,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.5){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.8); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.8) -- (0,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0.8,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.5){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.3){$\scriptstyle \mathfrak{g}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \beta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \mapsto 
    \begin{aligned}
        \begin{tikzpicture}[scale=1.05]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.6];
            \filldraw[black!60, fill=gray!15, dotted] (0,-0.60) circle[radius=0.6];
            \path [black!60, fill=gray!15] (-0.6,-0.6) rectangle (0.6,0);
            \draw[black!60, dotted] (-0.6,0) -- (-0.6,-0.6);
            \draw[black!60, dotted] (0.6,0) -- (0.6,-0.6);
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.6); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.6) -- (0,0);
            \draw[black, ->-=0.6, line width=.6pt] (0,-1.2) -- (0,-0.5);
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0.6,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.6) -- (0.6,-0.6); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.3){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.2){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-0.4){$\scriptstyle \mathfrak{g}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.6){$\scriptstyle \beta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.6){$\scriptstyle \bullet$};
        \end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
            \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
            \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-1.05){$\scriptstyle s'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,1.1){$\scriptstyle s$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.8); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.8) -- (0,0); 
            \draw[black, ->-=0.6, line width=.6pt, dotted] (0,0) -- (0.8,0); 
            \node[line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle s$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.6,0.3){$\scriptstyle \id_{\EM}$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.8); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.8) -- (0,0); 
            \draw[black, ->-=0.6, line width=.6pt, dotted] (0,0) -- (0.8,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.5){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.3){$\scriptstyle \id_{\EM}$};
           % \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \otimes \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.8); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.8) -- (0,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0.8,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.5){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \beta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} \mapsto 
        \begin{aligned}
        \begin{tikzpicture}[scale=1.05]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.6];
            \filldraw[black!60, fill=gray!15, dotted] (0,-0.60) circle[radius=0.6];
            \path [black!60, fill=gray!15] (-0.6,-0.6) rectangle (0.6,0);
            \draw[black!60, dotted] (-0.6,0) -- (-0.6,-0.6);
            \draw[black!60, dotted] (0.6,0) -- (0.6,-0.6);
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.6); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.6) -- (0,0);
            \draw[black, ->-=0.6, line width=.6pt] (0,-1.2) -- (0,-0.5);
            \draw[black, ->-=0.6, line width=.6pt,dotted] (0,0) -- (0.6,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.6) -- (0.6,-0.6); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.3){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.2){$\scriptstyle \id_{\EM}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-0.4){$\scriptstyle \mathfrak{f}$};
          %  \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.6){$\scriptstyle \beta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.6){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}
    = \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.8); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.8) -- (0,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0.8,0); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.5){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.3){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \beta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} 
    \cdot
    \sum_{s' \in \Irr(\EM)} \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.65]
            \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
            \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
            \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
            \draw[red, thick, dotted] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
            \draw[blue,thick,dotted] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-1.05){$\scriptstyle s'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,1.1){$\scriptstyle s$};
        \end{tikzpicture}
    \end{aligned}
    \right)\\
= & \delta_{u,s} \varepsilon_L \left(
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.4){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\;
    \triangleright 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.8); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.8) -- (0,0); 
            \draw[black, ->-=0.6, line width=.6pt, dotted] (0,0) -- (0.8,0); 
            \node[line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,0.5){$\scriptstyle s$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] at (-0.2,-0.6){$\scriptstyle s$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] at (0.6,0.3){$\scriptstyle \id_{\EM}$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned}
    =  \delta_{s,u}\delta_{s,z}\; \begin{aligned}\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,-0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0){$\scriptstyle z$};
       % \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[scale=0.95]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.6];
            \filldraw[black!60, fill=gray!15, dotted] (0,-0.60) circle[radius=0.6];
            \path [black!60, fill=gray!15] (-0.6,-0.6) rectangle (0.6,0);
            \draw[black!60, dotted] (-0.6,0) -- (-0.6,-0.6);
            \draw[black!60, dotted] (0.6,0) -- (0.6,-0.6);
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0,0.6); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.6) -- (0,0);
            \draw[black, ->-=0.6, line width=.6pt] (0,-1.2) -- (0,-0.5);
            \draw[black, ->-=0.6, line width=.6pt] (0,0) -- (0.6,0); 
            \draw[black, ->-=0.6, line width=.6pt] (0,-0.6) -- (0.6,-0.6); 
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.2){$\scriptstyle \mathfrak{g}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,-0.4){$\scriptstyle \bar{\mathfrak{f}}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle \beta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.6){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.6){$\scriptstyle \bullet$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5) .. controls (0,0.6) and (-0.1,0.8) .. (-0.3,0.8);
             \draw[line width=.6pt,black] (-0.3,0.8) .. controls (-0.5,0.8) and (-0.75,0.4) .. (-0.75,0);
             \draw[line width=.6pt,black] (0,-0.5) .. controls (0,-0.6) and (-0.1,-0.8) .. (-0.3,-0.8);
             \draw[line width=.6pt,black] (-0.3,-0.8) .. controls (-0.5,-0.8) and (-0.75,-0.4) .. (-0.75,0);
             \draw[line width=.6pt,black] (0,1.5) .. controls (0.2,0.8) and (1,0.8) .. (1,0);
             \draw[line width=.6pt,black] (0,-1.5) .. controls (0.2,-0.8) and (1,-0.8) .. (1,0);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,1.1){$\scriptstyle s$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,-1.1){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle \bar{t}$};
        \end{tikzpicture}
    \end{aligned}\; 
    \triangleright | x,{\bar{\mathfrak{f}}}\xrightarrow{\alpha} y \xrightarrow{\beta} z,{\mathfrak{g}} \rangle 
    \Biggr \rangle \\
    & = \sum_{x,y,z,\alpha,\beta}  \frac{1}{\operatorname{rank} \EM } \sum_{s,t} \frac{1}{d_t} \left(d_xd_zd_\mathfrak{f}d_\mathfrak{g}\right)^{-1/2} \delta_{x,t}\delta_{z,t}\delta_{z,s}\delta_{x,s}\;\;     
    \begin{aligned}
        \begin{tikzpicture}
            \filldraw[black!60, fill=gray!15, dotted] (0,0.6) ellipse (1.35 and 0.75);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) ellipse (1.35 and 0.75);
            \path [black!60, fill=gray!15] (-1.35,0) rectangle (1.35,0.6);
            \path [black!60, fill=gray!15] (-1,0.3) rectangle (1,0.8);
            \draw[black!60, dotted] (-1.35,0) -- (-1.35,0.6);
            \draw[black!60, dotted] (1.35,0) -- (1.35,0.6);
            \draw[black, ->-=0.6, line width=.6pt] (-0.7,0) -- (-0.7,0.6);
            \draw[black, ->-=0.6, line width=.6pt] (0.7,0) -- (0.7,0.6);
            \draw[black, ->-=0.99, line width=.6pt] (-0.7,0.6) .. controls (-0.7,0.9) and (-0.2,1) .. (-0.2,0.3);
            \draw[black, line width=.6pt] (-0.7,0) .. controls  (-0.7,-0.3) and (-0.2,-0.4) .. (-0.2,0.3);
            \draw[black, ->-=0.99, line width=.6pt] (0.7,0.6) .. controls (0.7,0.9) and (0.2,1) .. (0.2,0.3);
            \draw[black, line width=.6pt] (0.7,0) .. controls  (0.7,-0.3) and (0.2,-0.4) .. (0.2,0.3);
            \draw[black, ->-=0.99, line width=.6pt] (-0.7,0.6) .. controls  (-1.5,0.6) and (-1,1.2) .. (0,1.2);
            \draw[black, line width=.6pt] (0.7,0.6) .. controls  (1.5,0.6) and (1,1.2) .. (0,1.2);
            \draw[black, ->-=0.99, line width=.6pt] (-0.7,0) .. controls  (-1.5,0) and (-1,-0.6) .. (0,-0.6);
            \draw[black, line width=.6pt] (0.7,0) .. controls  (1.5,0) and (1,-0.6) .. (0,-0.6);
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.25){$\scriptstyle \bar{t}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.1,0.67){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.6){$\scriptstyle \beta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.5,0){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.5,0.6){$\scriptstyle \beta$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,-0.4){$\scriptstyle \mathfrak{f}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.3,1.05){$\scriptstyle \mathfrak{g}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,0.6){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,0){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,0.6){$\scriptstyle \bullet$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,0){$\scriptstyle \bullet$};
        \end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}\;
    \triangleright 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.85]
            % \draw[white, fill=gray, fill opacity=0.2] (-0.5,-0.81) rectangle (0.81,0.81);
            \filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=0.8];
             \draw[line width=.6pt,black] (0,-0.8)--(0,0.8);
             % \draw [draw=black,fill=gray, fill opacity=0.2] (-0.3,0) rectangle (0.3,-0.6);
             \draw[line width=.6pt,black] (0,0)--(0.8,0);
             \draw[->,line width=.6pt,black] (0.8,0)--(0.4,0);
              \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle \alpha$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-.5){$\scriptstyle s$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,.5){$\scriptstyle t$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.37){$\scriptstyle \mathfrak{f}$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}
    \end{aligned} 
     = \delta_{s,z}\delta_{t,u} \;
    \begin{aligned}\begin{tikzpicture}[scale=0.65]
\filldraw[black!60, fill=gray!15, dotted] (0,0) circle[radius=1.5];
         \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
         \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
         \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
         \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
         \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.9){$\scriptstyle \zeta$};
             \draw[line width=.6pt,black] (0,0.6)--(0,-0.6);
             \draw[line width=.6pt,black] (0.6,0)--(0,0);
            \draw[->,line width=.6pt,black] (0.8,0)--(0.4,0);
              \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.3,0){$\scriptstyle \alpha$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-.5){$\scriptstyle s$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,.5){$\scriptstyle t$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.5,0.43){$\scriptstyle \mathfrak{f}$};
               \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle \bullet$};
        \end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.2) -- (0.4,0.6);
            \draw [black, ->-=0.6, line width=0.6pt] (0.8,0.2) -- (1.2,0.6);
            \draw [black, line width=0.6pt] (0.4,0.6) -- (0.8,1);
            \draw [black, ->-=0.6, line width=0.6pt] (0.8,1) -- (0.8,1.5);
            \draw [black, ->-=0.6, line width=0.6pt] (1.6,0.2) -- (1.2,0.6);
            \draw [black, ->-=0.6, line width=0.6pt] (1.2,0.6) -- (0.8,1);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.8,1.7){$\scriptstyle l$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,0.02){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.8,0){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (1.6,0){$\scriptstyle k$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (1.35,0.75){$\scriptstyle \mu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.9,0.6){$\scriptstyle n$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (1,1.05){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned}
    & = \sum_{m,\alpha,\beta}[F^l_{ijk}]_{n\mu\nu}^{m\alpha\beta}
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.2) -- (0.4,0.6);
            \draw [black, ->-=0.6, line width=0.6pt] (0.8,0.2) -- (0.4,0.6);
            \draw [black, ->-=0.6, line width=0.6pt] (0.4,0.6) -- (0.8,1);
            \draw [black, ->-=0.6, line width=0.6pt] (0.8,1) -- (0.8,1.5);
            \draw [black, ->-=0.6, line width=0.6pt] (1.6,0.2) -- (1.2,0.6);
            \draw [black, line width=0.6pt] (1.2,0.6) -- (0.8,1);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.8,1.7){$\scriptstyle l$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,0.02){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.8,0){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (1.6,0){$\scriptstyle k$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,0.65){$\scriptstyle \alpha$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.4,0.95){$\scriptstyle m$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (1,1.1){$\scriptstyle \beta$};
        \end{tikzpicture}
    \end{aligned}, \quad
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.2) -- (0, 0.7);
            \draw [black, line width=0.6pt] (0,0.7) -- (-0.4,1.1);
            \draw [black, ->-=0.6, line width=0.6pt] (-0.4,1.1) -- (-0.8,1.5);
            \draw [black, ->-=0.6, line width=0.6pt] (0.4,1.1) -- (0,1.5);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.7) -- (0.4,1.1);
            \draw [black, ->-=0.6, line width=0.6pt] (0.4,1.1) -- (0.8,1.5);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle l$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.8,1.7){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.8,1.7){$\scriptstyle k$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.18,0.62){$\scriptstyle \nu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.1,1.1){$\scriptstyle n$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.51,0.95){$\scriptstyle \mu$};
        \end{tikzpicture}
    \end{aligned} = \sum_{m,\alpha,\beta} [F_l^{ijk}]_{n\mu\nu}^{m\alpha\beta}
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.2) -- (0, 0.7);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.7) -- (-0.4,1.1);
            \draw [black, ->-=0.6, line width=0.6pt] (-0.4,1.1) -- (-0.8,1.5);
            \draw [black, ->-=0.6, line width=0.6pt] (-0.4,1.1) -- (0,1.5);
            \draw [black, line width=0.6pt] (0,0.7) -- (0.4,1.1);
            \draw [black, ->-=0.6, line width=0.6pt] (0.4,1.1) -- (0.8,1.5);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,0){$\scriptstyle l$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.8,1.7){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.8,1.7){$\scriptstyle k$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.18,0.62){$\scriptstyle \beta$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.35,0.7){$\scriptstyle m$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.53,0.93){$\scriptstyle \alpha$};
        \end{tikzpicture}

==> (inline-55) <==
\begin{tikzpicture}
            \draw [black, ->-=0.6, line width=0.6pt] (0,0) -- (0, 0.6);
            \draw [red, ->-=0.6, line width=0.6pt](0,0) [partial ellipse=180:90:0.5 and 0.6];
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.6) -- (0, 1);
            \draw [black, ->-=0.6, line width=0.6pt] (0,1) -- (0,1.5);
            \draw [red, ->-=0.35, line width=0.6pt](0,0) [partial ellipse=180:90:0.9 and 1];
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.9,-0.18){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.5,-0.2){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.65){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.75){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.15,0.5){$\scriptstyle \mu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.15,1){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned}
    & = \sum_{u,\alpha,\beta}  [F_{ijx}^z]^{u\alpha\beta}_{v\mu\nu}
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.7, line width=0.6pt] (0,0) -- (0, 0.6);
            \draw [red, ->-=0.6, line width=0.6pt](-0.715,0) [partial ellipse=0:90:0.3 and 0.6];
            \draw [black, line width=0.6pt] (0,0.6) -- (0, 1);
            \draw [black, ->-=0.6, line width=0.6pt] (0,1) -- (0,1.5);
            \draw [red, ->-=0.28, line width=0.6pt](0,0) [partial ellipse=180:90:0.9 and 1];
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.9,-0.18){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.415,-0.2){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.65){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.45,1.05){$\scriptstyle u$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.835,0.7){$\scriptstyle \alpha$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.15,0.9){$\scriptstyle \beta$};
        \end{tikzpicture}
    \end{aligned}, \quad 
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,0) -- (0, 0.6);
            \draw [red, ->-=0.7, line width=0.6pt](0,1.5) [partial ellipse=270:180:0.9 and 1];
            \draw [red, ->-=0.6, line width=0.6pt](0,1.5) [partial ellipse=270:180:0.5 and 0.6];
            \draw [black, ->-=0.4, line width=0.6pt] (0,0.6) -- (0, 1);
            \draw [black, ->-=0.6, line width=0.6pt] (0,1) -- (0,1.5);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.9,1.65){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.65){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.5,1.65){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-0.15){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.75){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.15,0.5){$\scriptstyle \nu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.15,1){$\scriptstyle \mu$};
        \end{tikzpicture}
    \end{aligned} = \sum_{u,\alpha,\beta} [F^{ijx}_z]^{u\alpha\beta}_{v\mu\nu}
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,0) -- (0, 0.6);
            \draw [red, ->-=0.6, line width=0.6pt](-0.715,1.5) [partial ellipse=-90:0:0.3 and 0.6];
            \draw [black, line width=0.6pt] (0,0.6) -- (0, 1);
            \draw [black, ->-=0.6, line width=0.6pt] (0,1) -- (0,1.5);
            \draw [red, ->-=0.8, line width=0.6pt](0,1.5) [partial ellipse=270:180:0.9 and 1];
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.9,1.65){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.65){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.415,1.65){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-0.15){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.45,0.45){$\scriptstyle u$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.835,0.8){$\scriptstyle \alpha$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.15,0.5){$\scriptstyle \beta$};
        \end{tikzpicture}
\begin{tikzpicture}
            \draw [black, ->-=0.6, line width=0.6pt] (0,0) -- (0, 0.6);
            \draw [blue, ->-=0.6, line width=0.6pt](0,0) [partial ellipse=0:90:0.5 and 0.6];
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.6) -- (0, 1);
            \draw [black, ->-=0.6, line width=0.6pt] (0,1) -- (0,1.5);
            \draw [blue, ->-=0.35, line width=0.6pt](0,0) [partial ellipse=0:90:0.9 and 1];
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.9,-0.18){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.5,-0.2){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0,1.65){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.75){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,0.5){$\scriptstyle \mu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,1){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned}
    & = \sum_{u,\alpha,\beta} [F_{xji}^z]^{u\alpha\beta}_{v\mu\nu}
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.7, line width=0.6pt] (0,0) -- (0, 0.6);
            \draw [blue, ->-=0.6, line width=0.6pt](0.715,0) [partial ellipse=180:90:0.3 and 0.6];
            \draw [black, line width=0.6pt] (0,0.6) -- (0, 1);
            \draw [black, ->-=0.6, line width=0.6pt] (0,1) -- (0,1.5);
            \draw [blue, ->-=0.28, line width=0.6pt](0,0) [partial ellipse=0:90:0.9 and 1];
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.9,-0.18){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.415,-0.2){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.65){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.45,1.05){$\scriptstyle u$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.835,0.7){$\scriptstyle \alpha$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,0.9){$\scriptstyle \beta$};
        \end{tikzpicture}
    \end{aligned}, \quad 
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,0) -- (0, 0.6);
            \draw [blue, ->-=0.6, line width=0.6pt](0,1.5) [partial ellipse=-90:0:0.5 and 0.6];
            \draw [black, ->-=0.5, line width=0.6pt] (0,0.6) -- (0, 1);
            \draw [black, ->-=0.6, line width=0.6pt] (0,1) -- (0,1.5);
            \draw [blue, ->-=0.7, line width=0.6pt](0,1.5) [partial ellipse=-90:0:0.9 and 1];
            % \draw [blue, ->-=0.35, line width=0.6pt](0,0) [partial ellipse=0:90:0.9 and 1];
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.9,1.65){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.65){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.5,1.65){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0,-0.15){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.75){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,0.5){$\scriptstyle \nu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,1){$\scriptstyle \mu$};
        \end{tikzpicture}
    \end{aligned} = \sum_{u,\alpha,\beta} [F^{xji}_z]^{u\alpha\beta}_{v\mu\nu}
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,0) -- (0,0.6);
            \draw [blue, ->-=0.6, line width=0.6pt](0.715,1.5) [partial ellipse=270:180:0.3 and 0.6];
            \draw [black, line width=0.6pt] (0,0.6) -- (0, 1);
            \draw [black, ->-=0.6, line width=0.6pt] (0,1) -- (0,1.5);
            \draw [blue, ->-=0.8, line width=0.6pt](0,1.5) [partial ellipse=-90:0:0.9 and 1];
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.9,1.65){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.65){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.415,1.65){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-0.15){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.45,0.45){$\scriptstyle u$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.835,0.75){$\scriptstyle \alpha$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,0.5){$\scriptstyle \beta$};
        \end{tikzpicture}
\begin{tikzpicture}
            \draw [black, ->-=0.6, line width=0.6pt] (0,0) -- (0, 0.6);
            \draw [red, ->-=0.4, line width=0.6pt](0,0) [partial ellipse=180:90:0.8 and 1];
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.6) -- (0, 1);
            \draw [black, ->-=0.6, line width=0.6pt] (0,1) -- (0,1.5);
            \draw [blue, ->-=0.6, line width=0.6pt](0,0) [partial ellipse=0:90:0.6 and 0.6];
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.8,-0.18){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.6,-0.2){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.65){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.75){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,0.5){$\scriptstyle \mu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.15,1){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned}
    & = \sum_{u,\alpha,\beta} [F_{ixj}^z]^{u\alpha\beta}_{v\mu\nu} 
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.6, line width=0.6pt] (0,0) -- (0, 0.6);
            \draw [red, ->-=0.6, line width=0.6pt](0,0) [partial ellipse=180:90:0.6 and 0.6];
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.6) -- (0, 1);
            \draw [black, ->-=0.6, line width=0.6pt] (0,1) -- (0,1.5);
            \draw [blue, ->-=0.4, line width=0.6pt](0,0) [partial ellipse=0:90:0.8 and 1];
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.6,-0.18){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-0.2){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.8,-0.2){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.65){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.75){$\scriptstyle u$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.15,0.5){$\scriptstyle \alpha$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,1){$\scriptstyle \beta$};
        \end{tikzpicture}
    \end{aligned}, \quad 
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,0) -- (0, 0.6);
            \draw [red, ->-=0.7, line width=0.6pt](0,1.5) [partial ellipse=270:180:0.8 and 1];
            \draw [black, ->-=0.5, line width=0.6pt] (0,0.6) -- (0, 1);
            \draw [black, ->-=0.6, line width=0.6pt] (0,1) -- (0,1.5);
            \draw [blue, ->-=0.6, line width=0.6pt](0,1.5) [partial ellipse=-90:0:0.6 and 0.6];
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.8,1.65){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.65){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.6,1.65){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-0.15){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.15,0.5){$\scriptstyle \nu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,1){$\scriptstyle \mu$};
        \end{tikzpicture}
    \end{aligned}
    &= \sum_{u,\alpha,\beta}[F^{ixj}_z]^{u\alpha\beta}_{v\mu\nu} 
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,0) -- (0, 0.6);
            \draw [red, ->-=0.6, line width=0.6pt](0,1.5) [partial ellipse=270:180:0.6 and 0.6];
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.6) -- (0, 1);
            \draw [black, ->-=0.6, line width=0.6pt] (0,1) -- (0,1.5);
            \draw [blue, ->-=0.7, line width=0.6pt](0,1.5) [partial ellipse=-90:0:0.8 and 1];
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.6,1.65){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.65){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.8,1.65){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-0.15){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.75){$\scriptstyle u$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.15,0.5){$\scriptstyle \beta$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.15,1){$\scriptstyle \alpha$};
        \end{tikzpicture}

==> (inline-56) <==
\begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw [red, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=270:90:0.3 and 0.4];
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [red, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=270:90:0.7 and 0.8];
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.9,0){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.5,0){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.4){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.4){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.6){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.4){$\scriptstyle \mu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,-0.6){$\scriptstyle v'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,-0.4){$\scriptstyle \mu'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
        \end{tikzpicture}
    \end{aligned},\quad 
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw [blue, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=-90:90:0.3 and 0.4];
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [blue, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=-90:90:0.7 and 0.8];
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.9,0){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.5,0){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.4){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.4){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.6){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.4){$\scriptstyle \mu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.8){$\scriptstyle \nu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle v'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.4){$\scriptstyle \mu'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.8){$\scriptstyle \nu'$};
        \end{tikzpicture}
    \end{aligned}, \quad 
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw [blue, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=-90:90:0.3 and 0.4];
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [red, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=270:90:0.7 and 0.8];
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.9,0){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.5,0){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.4){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.4){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.6){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.4){$\scriptstyle \mu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle v'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.4){$\scriptstyle \mu'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
        \end{tikzpicture}
\begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw [blue, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=-90:90:0.3 and 0.4];
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [red, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=270:90:0.7 and 0.8];
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.9,0){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.5,0){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.4){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.4){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.6){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.4){$\scriptstyle \mu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle v'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.4){$\scriptstyle \mu'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
        \end{tikzpicture}
    \end{aligned} = \delta_{v,v'}\delta_{\mu,\mu'}\sqrt{\frac{d_x^Rd_j}{d_v^R}}\delta_{\nu,\nu'}\sqrt{\frac{d_id_v^L}{d_z^L}} \;\;\begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.2){$\scriptstyle z$};
        \end{tikzpicture}
\begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw [blue, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=-90:90:0.3 and 0.4];
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [red, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=270:90:0.7 and 0.8];
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.9,0){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.5,0){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.4){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.4){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.6){$\scriptstyle v$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.4){$\scriptstyle \mu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \nu$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle v'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.4){$\scriptstyle \mu'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.25,-0.8){$\scriptstyle \nu'$};
        \end{tikzpicture}
    \end{aligned} & = \sum_{u,\alpha,\beta} [F_{ixj}^z]_{v\mu\nu}^{u\alpha\beta}\sum_{u',\alpha',\beta'}[F_z^{ixj}]_{v'\mu'\nu'}^{u'\alpha'\beta'} \; 
    \begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.5, line width=0.6pt] (0,-0.4) -- (0,0.4);
            \draw [red, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=270:90:0.3 and 0.4];
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.4) -- (0,0.8);
            \draw [black, ->-=0.6, line width=0.6pt] (0,0.8) -- (0,1.3);
            \draw [blue, ->-=0.5, line width=0.6pt](0,0) [partial ellipse=-90:90:0.7 and 0.8];
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,-0.4);
            \draw [black, ->-=0.6, line width=0.6pt] (0,-1.3) -- (0,-0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.5,0){$\scriptstyle i$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0){$\scriptstyle x$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.9,0){$\scriptstyle j$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.4){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-1.4){$\scriptstyle z$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.6){$\scriptstyle u$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,0.4){$\scriptstyle \alpha$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,0.8){$\scriptstyle \beta$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.5){$\scriptstyle u'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.4){$\scriptstyle \alpha'$};
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.8){$\scriptstyle \beta'$};
        \end{tikzpicture}
    \end{aligned} \nonumber \\
    & = \sum_{u,\alpha,\beta} [F_{ixj}^z]_{v\mu\nu}^{u\alpha\beta}\sum_{u',\alpha',\beta'}[F_z^{ixj}]_{v'\mu'\nu'}^{u'\alpha'\beta'} \delta_{u',u}\delta_{\alpha',\alpha} \sqrt{\frac{d_id_x^L}{d_u^L}} \delta_{\beta',\beta} \sqrt{\frac{d_u^Rd_j}{d_z^R}} \;\;\begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.2){$\scriptstyle z$};
        \end{tikzpicture}
    \end{aligned}  \nonumber \\
    & = \sum_{u,\alpha,\beta} [F_{ixj}^z]_{v\mu\nu}^{u\alpha\beta}[F_z^{ixj}]_{v'\mu'\nu'}^{u\alpha\beta}  \sqrt{\frac{d_id_x^L}{d_u^L}} \sqrt{\frac{d_u^Rd_j}{d_z^R}} \;\;\begin{aligned}
        \begin{tikzpicture}
            \draw [black, ->-=0.6, line width=0.6pt] (0,-0.8) -- (0,0.8);
            \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.2,-0.2){$\scriptstyle z$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.80]
         \draw[black, line width=0.6pt]  (-0.5, 0) .. controls (-0.4, 1) and (0.4, 1) .. (0.5, 0);
         \draw[black, line width=0.6pt]  (0,0.75)--(0,1.15);
    \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.5,-0.25){$\scriptstyle W$};
    \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.5,-0.25){$\scriptstyle W$};
    \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.4){$\scriptstyle W$};
        \end{tikzpicture}
    \end{aligned}\,\,\, ,\quad \quad
\eta= \begin{aligned}
    \begin{tikzpicture}[scale=0.80]
        \draw[black, line width=0.6pt]  (0,0.75)--(0,1.5);
        \draw [fill = white](0, 0.73) circle (2pt);
        \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.8){$\scriptstyle W$};
        \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,0.4){$\scriptstyle \one$};
    \end{tikzpicture}
\end{aligned}\,\,\, , \quad\quad
\Delta=\begin{aligned}
    \begin{tikzpicture}[scale=0.80]
        \draw[black, line width=0.6pt]  (-0.5, 1) .. controls (-0.4, 0) and (0.4, 0) .. (0.5, 1);
        \draw[black, line width=0.6pt]  (0,0.23)--(0,-0.23);
        %\draw [fill = black](0, 0.23) circle (2pt);
        \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,-0.45){$\scriptstyle W$};
        \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (-0.5,1.3){$\scriptstyle W$};
        \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0.5,1.3){$\scriptstyle W$};
    \end{tikzpicture}
\end{aligned}\,\,\, ,\quad\quad 
\varepsilon= \begin{aligned}
    \begin{tikzpicture}[scale=0.80]
        \draw[black, line width=0.6pt]  (0,0.75)--(0,1.5);
        \draw [fill = white](0, 1.5) circle (2pt);
        \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,0.5){$\scriptstyle W$};
        \node[ line width=0.2pt, dashed, draw opacity=0.5] (a) at (0,1.86){$\scriptstyle \one$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.80]
        \draw[black, line width=0.6pt]   (-0.5,0)..   controls (-0.4,0.8) and (0.4,0.8)             ..(0.5,0);
        \draw[black, line width=0.6pt] (0,0.6)--(0,1);
            \draw[black, line width=0.6pt]   (-0.5,1.6)..   controls (-0.4,0.8) and (0.4,0.8)             ..(0.5,1.6);
    \end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[scale=0.80]
\draw[black, line width=0.6pt] (-0.1,-1) arc (180:360:0.3);
\draw[black, line width=0.6pt] (0.5,0) arc (0:180:0.3);
 \draw[black, line width=0.6pt] (-0.1,0)--(-0.1,-1);
    \draw[black, line width=0.6pt] (1.6,0) arc (0:180:0.3);
    \draw[black, line width=0.6pt] (1,-1) arc (180:360:0.3);
 \draw[black, line width=0.6pt] (1.6,0)--(1.6,-1);
     \draw[black, line width=0.6pt] (0.2,-1.3)--(0.2,-1.6);
      \draw[black, line width=0.6pt] (0.2,0.3)--(0.2,0.6);
      \draw[black, line width=0.6pt] (1.3,0.3)--(1.3,0.6);
      \draw[black, line width=0.6pt] (1.3,-1.3)--(1.3,-1.6);
    \braid[
    width=0.5cm,
    height=0.5cm,
    line width=0.6pt,
    style strands={1}{black},
    style strands={2}{black}] (Kevin)
    s_1^{-1} ;
\end{tikzpicture}
\end{aligned}\,\,\,, 
\begin{aligned}
			\begin{tikzpicture}[scale=0.80]
				\draw[black, line width=0.6pt] (-0.1,-1) arc (180:360:0.3);
				\draw[black, line width=0.6pt] (-0.1,-0.8)--(-0.1,-1);
				\draw[black, line width=0.6pt] (0.5,-1).. controls (0.6,-0.6)and (0.7,-0.6) ..(0.8,-0.5);
				\draw[black, line width=0.6pt] (-0.4,-0.5) arc (180:360:0.3);
				\draw[black, line width=0.6pt] (0.2,-1.3)--(0.2,-1.6);
				\draw [fill = white] (0.2,-1.6) circle (2pt);
			\end{tikzpicture}		\end{aligned}
=			
	\begin{aligned}	\begin{tikzpicture}[scale=0.80]
		\draw[black, line width=0.6pt] (-0.1,-0.8) arc (180:360:0.3);
		\draw[black, line width=0.6pt] (1,-0.8) arc (180:360:0.3);
		\draw[black, line width=0.6pt] (1,0) arc (0:180:0.25);
		\draw[black, line width=0.6pt] (-0.1,0.5)--(-0.1,-0.8);
        \draw[black, line width=0.6pt] (0.5,0)--(0.5,-0.8);
          \draw[black, line width=0.6pt] (1,0)--(1,-0.8);
		\draw[black, line width=0.6pt] (0.75,0.25)--(0.75,0.5);
		\draw[black, line width=0.6pt] (1.6,0.5)--(1.6,-0.8);
		\draw[black, line width=0.6pt] (1.3,-1.1)--(1.3,-1.35);
		\draw[black, line width=0.6pt] (0.2,-1.1)--(0.2,-1.35);
		\draw [fill = white](0.2,-1.35) circle (2pt);
		\draw [fill = white] (1.3,-1.35) circle (2pt);
	\end{tikzpicture}
\end{aligned}
=
			\begin{aligned}	\begin{tikzpicture}[scale=0.80]
				\draw[black, line width=0.6pt] (-0.1,-0.8) arc (180:360:0.3);
					\draw[black, line width=0.6pt] (1,-0.8) arc (180:360:0.3);
			\draw[black, line width=0.6pt] (1,0) arc (0:180:0.25);
				\draw[black, line width=0.6pt] (-0.1,0.5)--(-0.1,-0.8);
					\braid[
				width=0.5cm,
				height=0.3cm,
				line width=0.6pt,
				style strands={1}{black},
				style strands={2}{black}] (Kevin)
				s_1^{-1} ;
				\draw[black, line width=0.6pt] (0.75,0.25)--(0.75,0.5);
				\draw[black, line width=0.6pt] (1.6,0.5)--(1.6,-0.8);
	    	\draw[black, line width=0.6pt] (1.3,-1.1)--(1.3,-1.35);
	    	\draw[black, line width=0.6pt] (0.2,-1.1)--(0.2,-1.35);
	    		\draw [fill = white](0.2,-1.35) circle (2pt);
	    		\draw [fill = white] (1.3,-1.35) circle (2pt);
			\end{tikzpicture}
		\end{aligned}\,\,\,,
			\begin{aligned}
				\begin{tikzpicture}[scale=0.80]
					\draw[black, line width=0.6pt] (0.5,-0.8) arc (0:180:0.3);
					\draw[black, line width=0.6pt] (-0.1,-0.8)--(-0.1,-1);
					\draw[black, line width=0.6pt] (0.2,-0.5)--(0.2,-0.25);
				    \draw[black, line width=0.6pt]  (0.5,-0.8).. controls (0.6,-1.18)and (0.7,-1.25) ..(0.8,-1.3);
					\draw[black, line width=0.6pt] (0.2,-1.3) arc (0:180:0.3);
							\draw [fill = white] (0.2,-0.25) circle (2pt);
			\end{tikzpicture}		\end{aligned}
			=			
\begin{aligned}	\begin{tikzpicture}[scale=0.80]
		\draw[black, line width=0.6pt] (0.5,0) arc (0:180:0.3);
		\draw[black, line width=0.6pt] (1.6,0) arc (0:180:0.3);
		\draw[black, line width=0.6pt] (0.5,-0.8) arc (180:360:0.25);
		\draw[black, line width=0.6pt] (0.5,0)--(0.5,-0.8);
			\draw[black, line width=0.6pt] (1,0)--(1,-0.8);
		\draw[black, line width=0.6pt] (-0.1,0)--(-0.1,-1.3);
		\draw[black, line width=0.6pt] (1.6,0)--(1.6,-1.3);
		\draw[black, line width=0.6pt] (0.75,-1.05)--(0.75,-1.3);
		\draw[black, line width=0.6pt] (1.3,0.3)--(1.3,0.55);
		\draw[black, line width=0.6pt] (0.2,0.3)--(0.2,0.55);
		\draw [fill = white]  (0.2,0.55) circle (2pt);
		\draw [fill = white] (1.3,0.55) circle (2pt);
	\end{tikzpicture}
\end{aligned}
			=
			\begin{aligned}	\begin{tikzpicture}[scale=0.80]
					\draw[black, line width=0.6pt] (0.5,0) arc (0:180:0.3);
               	\draw[black, line width=0.6pt] (1.6,0) arc (0:180:0.3);
               	 	\draw[black, line width=0.6pt] (0.5,-0.8) arc (180:360:0.25);
					\braid[
					width=0.5cm,
					height=0.3cm,
					line width=0.6pt,
					style strands={1}{black},
					style strands={2}{black}] (Kevin)
					s_1^{-1} ;
					\draw[black, line width=0.6pt] (-0.1,0)--(-0.1,-1.3);
					\draw[black, line width=0.6pt] (1.6,0)--(1.6,-1.3);
					\draw[black, line width=0.6pt] (0.75,-1.05)--(0.75,-1.3);
					\draw[black, line width=0.6pt] (1.3,0.3)--(1.3,0.55);
					\draw[black, line width=0.6pt] (0.2,0.3)--(0.2,0.55);
					\draw [fill = white]  (0.2,0.55) circle (2pt);
					\draw [fill = white] (1.3,0.55) circle (2pt);
				\end{tikzpicture}
\begin{tikzpicture}
					\draw[black, line width=0.6pt] (0.5,0) arc (0:180:0.3);
					%	\draw[black, line width=0.6pt] (1.6,0) arc (0:180:0.3);
					\draw[black, line width=0.6pt] (-0.1,-0.8) arc (180:360:0.3);
					\draw[black, line width=0.6pt] (-0.1,0)--(-0.1,-0.8);
					\draw[black, line width=0.6pt] (0.5,-0.8)--(0.5,-0.65);
					\draw[black, line width=0.6pt] (0.5,0)--(0.5,-0.3);
					\draw[black, line width=0.6pt] (0.2,-1.1)--(0.2,-1.35);
					\draw[black, line width=0.6pt] (0.2,0.3)--(0.2,0.55);
					\draw (0.3,-0.3) rectangle (0.7,-0.65);
					\node (start) [at=(Kevin-1-s),yshift=-0.47cm] {\small $S$};
				\end{tikzpicture}
			\end{aligned}
			=
			\begin{aligned}	
				\begin{tikzpicture}
					\draw[black, line width=0.6pt] (0.5,0) arc (0:180:0.3);
					\draw[black, line width=0.6pt] (-0.1,-0.8) arc (180:360:0.3);
					\braid[
					width=0.5cm,
					height=0.3cm,
					line width=0.6pt,
					style strands={1}{black},
					style strands={2}{black}] (Kevin)
					s_1^{-1} ;
					\draw[black, line width=0.6pt] (-0.1,0)--(-0.1,-0.8);
					\draw[black, line width=0.6pt] (1,-0.8)--(1,-1.35);
					\draw[black, line width=0.6pt] (1,0)--(1,0.55);
					\draw[black, line width=0.6pt] (0.2,-1.1)--(0.2,-1.35);
					\draw[black, line width=0.6pt] (0.2,0.3)--(0.2,0.55);
					\draw [fill = white]  (0.2,0.55) circle (2pt);
					\draw [fill = white] (0.2,-1.35) circle (2pt);
				\end{tikzpicture}
			\end{aligned}\,\,\,, \quad \quad 
   \begin{aligned}	
				\begin{tikzpicture}
					\draw[black, line width=0.6pt] (0.5,0) arc (0:180:0.3);
					%	\draw[black, line width=0.6pt] (1.6,0) arc (0:180:0.3);
					\draw[black, line width=0.6pt] (-0.1,-0.8) arc (180:360:0.3);
					\draw[black, line width=0.6pt] (-0.1,-0.65)--(-0.1,-0.8);
					\draw[black, line width=0.6pt] (-0.1,0)--(-0.1,-0.3);
					\draw[black, line width=0.6pt] (0.5,-0.8)--(0.5,0);
					\draw[black, line width=0.6pt] (0.2,-1.1)--(0.2,-1.35);
					\draw[black, line width=0.6pt] (0.2,0.3)--(0.2,0.55);
					\draw (-0.3,-0.3) rectangle (0.1,-0.65);
					\node (start) [at=(Kevin-1-s),xshift=-0.58cm,yshift=-0.47cm] {\small $S$};
				\end{tikzpicture}
			\end{aligned}
			=
			\begin{aligned}	
				\begin{tikzpicture}
					\draw[black, line width=0.6pt] (1.6,0) arc (0:180:0.3);
					\draw[black, line width=0.6pt] (1.3,0.3)--(1.3,0.55);
					\draw[black, line width=0.6pt] (1.0,-0.8) arc (180:360:0.3);
					\draw[black, line width=0.6pt] (1.6,0)--(1.6,-0.8);
					\draw[black, line width=0.6pt] (1.3,-1.1)--(1.3,-1.35);
					\braid[
					width=0.5cm,
					height=0.3cm,
					line width=0.6pt,
					style strands={1}{black},
					style strands={2}{black}] (Kevin)
					s_1^{-1} ;
					\draw[black, line width=0.6pt] (0.5,0)--(0.5,0.55);
					\draw[black, line width=0.6pt] (0.5,-0.6)--(0.5,-1.35);
					\draw [fill = white] (1.3,0.55) circle (2pt);
					\draw [fill = white] (1.3,-1.35) circle (2pt);
				\end{tikzpicture}
			\end{aligned}\,\,\,, \quad \quad 
   \begin{aligned}	
	   		\begin{tikzpicture}
	   			\draw[black, line width=0.6pt] (-0.1,-0.65)--(-0.1,-1.05);
	   			\draw[black, line width=0.6pt] (-0.1,0.1)--(-0.1,-0.3);
	   			\draw (-0.3,-0.3) rectangle (0.1,-0.65);
	   			\node (start) [at=(Kevin-1-s),xshift=-0.58cm,yshift=-0.47cm] {\small $S$};
	   		\end{tikzpicture}
	   	\end{aligned}
   	=
	   	\begin{aligned}	
	   	\begin{tikzpicture}
	   		\draw[black, line width=0.6pt] (0.5,0) arc (0:180:0.3);
	   		\draw[black, line width=0.6pt] (-0.1,-0.4) arc (180:360:0.3);
	   		\draw[black, line width=0.6pt] (0.5,-0.4)--(0.5,0);
	   		\draw[black, line width=0.6pt] (0.2,-0.7) arc (180:360:0.3);
	   		\draw[black, line width=0.6pt] (0.8,0.3) arc (0:180:0.3);
	   		\draw[black, line width=0.6pt] (0.8,0.3)--(0.8,0);
	   		\draw[black, line width=0.6pt] (0.8,-0.7)--(0.8,-0.4);
	   		\draw[black, line width=0.6pt] (0.5,0.6)--(0.5,0.85);
	   		\draw[black, line width=0.6pt] (0.5,-1.25)--(0.5,-1);
	   		\draw (-0.3,0) rectangle (0.1,-0.4);
	   		\node (start) [at=(Kevin-1-s),xshift=-0.58cm,yshift=-0.2cm] {\small $S$};
	   		\draw (0.6,-0.4) rectangle (1,0);
	   		\node (start) [at=(Kevin-1-s),xshift=0.35cm,yshift=-0.2cm] {\small $S$};
	   	\end{tikzpicture}

==> (inline-57) <==
\begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}\;,\;
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
    \right)  & = \frac{\delta_{s,w}\delta_{t,x}\delta_{u,y}\delta_{v,z}}{d_s^R}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
        % \path[fill=white] (0,0.45) circle[radius=0.35];
        % \path[fill=white] (0,-0.45) circle[radius=0.35];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \zeta$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt, dotted] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle \mathbb{1}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
    \end{tikzpicture}
\end{aligned}\;,\;
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
    \right) & = \sum_{s,v}\delta_{s,x}\delta_{v,y}\delta_{v,z}\delta_{s,w}\frac{1}{d_s^R}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.5];
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
             \draw[line width=.6pt,black] (0,-1.5)--(0,1.5);
             \draw[red, line width=0.6pt] (0,1) arc[start angle=90, end angle=270, radius=1];
             \draw[line width=.6pt,black] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.9){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.9){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \delta_{x,w}\delta_{y,z}\delta_{\nu,\zeta}\sqrt{\frac{d_ad_z^L}{d_x^L}} 
    = \varepsilon
    \left(
    \begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}\right), \\
\sum_{x,w}\,p\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}\;,\;
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt,dotted] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle \mathbb{1}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
    \end{tikzpicture}
\end{aligned}
    \right)  & = \sum_{x,w}\frac{\delta_{s,w}\delta_{t,x}\delta_{u,x}\delta_{v,w}}{d_s^R}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.6]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.5];
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5];
             \draw[line width=.6pt,black] (0,-1.5)--(0,1.5);
             \draw[blue, line width=0.6pt] (0,1) arc[start angle=90, end angle=-90, radius=1];
             \draw[line width=.6pt,black] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0){$\scriptstyle x$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.8,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.9){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.9){$\scriptstyle \gamma$};
        \end{tikzpicture}
    \end{aligned} \\ 
    & = \delta_{s,v}\delta_{t,u}\delta_{\mu,\gamma}\sqrt{\frac{d_t^Rd_b}{d_s^R}} = \varepsilon\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    % 绘制环形区域背景，使红线居中
    \begin{scope}
        \fill[gray!15]
            (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
            (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
    \end{scope}
    \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
    \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
    \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
    %lower line
    \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
    % blue circle
    \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
    % 添加标记节点
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
\end{tikzpicture}
\end{aligned}\;,\;
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned} \,\cdot\,
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.15){$\scriptstyle \zeta'$};
    \end{tikzpicture}
\end{aligned} \right) \\ 
& = \delta_{z,w'}\delta_{y,x'} \delta_{s,w}\delta_{t,x}\delta_{u,y'}\delta_{v,z'} \frac{1}{d_s^R} \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
            \path[black!60, fill=gray!15] (0,0) circle[radius=2.5];
            \draw[dotted] (0,2.5) arc[start angle=90, end angle=270, radius=2.5];
            \draw[line width=.6pt,black] (0,-2.5)--(0,2.5);
            \draw[line width=.6pt,black] (0,2.5) arc[start angle=90, end angle=-90, radius=2.5];
            \draw[blue, line width=0.6pt] (0,-1.8) arc[start angle=-90, end angle=90, radius=1.2];
            \draw[red, line width=0.6pt] (0,-1.2) arc[start angle=-90, end angle=-270, radius=1.6];
            \draw[red, line width=0.6pt] (0,-0.4) arc[start angle=-90, end angle=-270, radius=0.8];
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.3,0){$\scriptstyle \bar{s}$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.5){$\scriptstyle z$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.85){$\scriptstyle v$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.5){$\scriptstyle t$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.5){$\scriptstyle \gamma$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.9){$\scriptstyle \zeta$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.3){$\scriptstyle \nu'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.8,0.4){$\scriptstyle a$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0.47){$\scriptstyle a'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.4,-0.5){$\scriptstyle b$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.1){$\scriptstyle u$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.15){$\scriptstyle \zeta'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.2){$\scriptstyle \nu$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.9){$\scriptstyle \mu$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.8){$\scriptstyle y$};
        \end{tikzpicture}
    \end{aligned} 
    \\
    & = \delta_{z,w'}\delta_{y,x'} \delta_{s,w}\delta_{t,x}\delta_{u,y'}\delta_{v,z'} \frac{1}{d_s^R} \sum_{k,\sigma} \sqrt{\frac{d_k^R}{d_y^Rd_b}} \;
    \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
            \path[black!60, fill=gray!15] (0,0) circle[radius=2.5];
            \draw[dotted] (0,2.5) arc[start angle=90, end angle=270, radius=2.5];
            \draw[line width=.6pt,black] (0,-2.5)--(0,2.5);
            \draw[line width=.6pt,black] (0,2.5) arc[start angle=90, end angle=-90, radius=2.5];
            \draw[blue, line width=0.6pt] (0,-2.3) .. controls (1.2,-2.2) and (1.2,-1.5) .. (0,-1.4);
            \draw[blue, line width=0.6pt] (0,-0.8) .. controls (1.2,-0.7) and (1.2,0) .. (0,0.1);
            \draw[red, line width=0.6pt] (0,-1.8) arc[start angle=-90, end angle=-270, radius=1.8];
            \draw[red, line width=0.6pt] (0,-0.4) arc[start angle=-90, end angle=-270, radius=0.8];
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.3,0){$\scriptstyle \bar{s}$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.6){$\scriptstyle v$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.5){$\scriptstyle z$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.6){$\scriptstyle y$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.6){$\scriptstyle y$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.2){$\scriptstyle \gamma$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.9){$\scriptstyle \zeta$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.8){$\scriptstyle \nu$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.3){$\scriptstyle \nu'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2,0){$\scriptstyle a$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0.6){$\scriptstyle a'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.15){$\scriptstyle \zeta'$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,-0.4){$\scriptstyle b$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,-1.8){$\scriptstyle b$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle u$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.3){$\scriptstyle \sigma$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.9){$\scriptstyle \sigma$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2.3){$\scriptstyle \mu$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-2){$\scriptstyle t$};
            \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.1){$\scriptstyle k$};
        \end{tikzpicture}
    \end{aligned} 
    \\
    & = \delta_{z,w'}\delta_{y,x'} \delta_{s,w}\delta_{t,x}\delta_{u,y'}\delta_{v,z'} \frac{1}{d_s^R} \sum_{k,\sigma} \sqrt{\frac{d_k^R}{d_y^Rd_b}} \; \\
    & \quad \times \sum_{c,\alpha,\beta} [F^{a'ub}_k]_{y\sigma\nu'}^{c\alpha\beta} \sum_{e,\tau,\lambda}[F_s^{ayb}]_{t\mu\nu}^{e\tau\lambda} \; 
    \begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=2.5];
        \draw[dotted] (0,2.5) arc[start angle=90, end angle=270, radius=2.5];
        \draw[line width=.6pt,black] (0,-2.5)--(0,2.5);
        \draw[line width=.6pt,black] (0,2.5) arc[start angle=90, end angle=-90, radius=2.5];
        \draw[blue, line width=0.6pt] (0,-1.6) .. controls (1.2,-1.5) and (1.2,-0.9) .. (0,-0.8);
        \draw[blue, line width=0.6pt] (0,0) .. controls (1.2,0.1) and (1.2,0.7) .. (0,0.8);
        \draw[red, line width=0.6pt] (0,-1.9) arc[start angle=-90, end angle=-270, radius=1.9];
        \draw[red, line width=0.6pt] (0,-0.4) arc[start angle=-90, end angle=-270, radius=0.8];
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (2.3,0){$\scriptstyle \bar{s}$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.6){$\scriptstyle z$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.1){$\scriptstyle \beta$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.18){$\scriptstyle c$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.75){$\scriptstyle e$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.3){$\scriptstyle \alpha$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,2){$\scriptstyle \zeta$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.8){$\scriptstyle \sigma$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-2.1,0){$\scriptstyle a$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0.6){$\scriptstyle a'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0.4){$\scriptstyle b$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,-1.2){$\scriptstyle b$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.4){$\scriptstyle u$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle \gamma$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle v$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.6){$\scriptstyle k$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.2){$\scriptstyle \zeta'$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.6){$\scriptstyle \lambda$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-2.05){$\scriptstyle \tau$};
        \node[line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.2){$\scriptstyle y$};
        \end{tikzpicture}

==> (inline-58) <==
\begin{tikzpicture}[scale=0.65]
    % 绘制环形区域背景，使红线居中
    \begin{scope}
        \fill[gray!15]
            (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
            (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
    \end{scope}
    \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
    \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
    \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
    %lower line
    \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
    % blue circle
    \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
    % 添加标记节点
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle k$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle i$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \sigma$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
    \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
\end{tikzpicture}
\end{aligned}\;,\;
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1.15){$\scriptstyle \zeta'$};
    \end{tikzpicture}
\end{aligned}
    \right)
    p\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle i$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle k$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \sigma$};
    \end{tikzpicture}
\end{aligned}\;,\;\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
    \right)\\
    & =  \sum_{i,k,\sigma}\sqrt{\frac{d_k^R}{d_i^Rd_b}} \frac{\delta_{k,w'}\delta_{i,x'}\delta_{u,y'}\delta_{v,z'}}{d_k^R}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{k}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.5){$\scriptstyle \nu'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned} \frac{\delta_{s,w}\delta_{t,x}\delta_{i,y}\delta_{k,z}}{d_s^R}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle i$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle k$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned} \\
    & = \sum_{\sigma} \sum_{c,\alpha,\beta} [F_z^{a'ub}]_{y\sigma\nu'}^{c\alpha\beta}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.95];
             \draw[blue, line width=0.6pt] (0,-0.5) arc[start angle=-90, end angle=90, radius=0.5];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{z}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.15,0.1){$\scriptstyle a'$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.7){$\scriptstyle c$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1){$\scriptstyle \alpha$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.5){$\scriptstyle \beta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,1){$\scriptstyle \zeta'$};
        \end{tikzpicture}
    \end{aligned} \sum_{e,\tau,\lambda}[F_s^{ayb}]_{t\mu\nu}^{e\tau\lambda}\;
    \begin{aligned}\begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.95];
             \draw[blue, line width=0.6pt] (0,-0.5) arc[start angle=-90, end angle=90, radius=0.5];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.2,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.7){$\scriptstyle e$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-1.1){$\scriptstyle \tau$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.5){$\scriptstyle \lambda$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \sigma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \zeta$};
        \end{tikzpicture}

==> (inline-59) <==
\begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}\right)\;,\;
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
    \right) 
     = 
    p\left(\frac{d_u^R}{d_v^R}\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \mu$};
    \end{tikzpicture}
\end{aligned}\;,\;
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}
    \right)\\
    & = \frac{d_u^R}{d_v^R}\frac{\delta_{u,w}\delta_{v,x}\delta_{s,y}\delta_{t,z}}{d_u^R}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{u}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle \bar{b}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \zeta$};
        \end{tikzpicture}
    \end{aligned}  = \frac{d_u^R}{d_v^R}\frac{\delta_{u,w}\delta_{v,x}\delta_{s,y}\delta_{t,z}}{d_u^R} \sum_{t,\mu,\zeta}[F_s^{\bar{a}ub}]_{t\mu\zeta}^{t'\mu'\zeta'}  \;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
        \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
        \draw[red, line width=0.6pt] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[blue, line width=0.6pt] (0,-1) arc[start angle=-90, end angle=90, radius=1];
        \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{u}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.7,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.8,0){$\scriptstyle \bar{b}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle t'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.3){$\scriptstyle \mu'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1){$\scriptstyle \zeta'$};
        \end{tikzpicture}

==> (inline-60) <==
\begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}\;,\;
S^{-1}\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned}\right)
    \right)  = p\left(\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned}\;,\; \frac{d_y^L}{d_x^L}
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \zeta$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \nu$};
    \end{tikzpicture}
\end{aligned}
    \right) \\ 
    & =  \frac{d_y^L}{d_x^L}\frac{\delta_{s,y}\delta_{t,z}\delta_{u,w}\delta_{v,x}}{d_s^R}\;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
             \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
             \draw[red, line width=0.6pt] (0,0.95) arc[start angle=90, end angle=270, radius=0.7];
             \draw[blue, line width=0.6pt] (0,-0.95) arc[start angle=-90, end angle=90, radius=0.7];
             \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.9,0.4){$\scriptstyle \bar{a}$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.9,-0.4){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.7){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.1){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.5){$\scriptstyle \zeta$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \nu$};
        \end{tikzpicture}
    \end{aligned}  =  \frac{d_y^L}{d_x^L}\frac{\delta_{s,y}\delta_{t,z}\delta_{u,w}\delta_{v,x}}{d_s^R} \sum_{t',\mu',\zeta'} [F_s^{\bar{a}ub}]_{t\mu\zeta}^{t'\mu'\zeta'}
    \;\begin{aligned}
        \begin{tikzpicture}[scale=0.7]
        \path[black!60, fill=gray!15] (0,0) circle[radius=1.4];
        \draw[dotted] (0,1.4) arc[start angle=90, end angle=270, radius=1.4];
        \draw[line width=.6pt,black] (0,-1.4)--(0,1.4);
        \draw[red, line width=0.6pt] (0,1) arc[start angle=90, end angle=270, radius=1];
        \draw[blue, line width=0.6pt] (0,-0.5) arc[start angle=-90, end angle=90, radius=0.5];
        \draw[line width=.6pt,black] (0,1.4) arc[start angle=90, end angle=-90, radius=1.4];
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.2,0){$\scriptstyle \bar{s}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.8,0){$\scriptstyle \bar{a}$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.7,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.7){$\scriptstyle t'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.24,-1.1){$\scriptstyle \mu'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.5){$\scriptstyle \zeta'$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-0.1){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,0.3){$\scriptstyle \gamma$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1){$\scriptstyle \nu$};
        \end{tikzpicture}

==> (inline-61) <==
\begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,-1.5) arc[start angle=-90, end angle=90, radius=1.5] -- 
                (0,0.5) arc[start angle=90, end angle=-90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=-90, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=-90, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % blue circle
        \draw[blue, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=-90, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.3,0){$\scriptstyle b$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,-0.7){$\scriptstyle t$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-1.15){$\scriptstyle \mu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.25,0.7){$\scriptstyle u$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,1.15){$\scriptstyle \gamma$};
    \end{tikzpicture}
\end{aligned} & \otimes
\begin{aligned}
    \begin{tikzpicture}[scale=0.65]
        % 绘制环形区域背景，使红线居中
        \begin{scope}
            \fill[gray!15]
                (0,1.5) arc[start angle=90, end angle=270, radius=1.5] -- 
                (0,-0.5) arc[start angle=270, end angle=90, radius=0.5] -- cycle;
        \end{scope}
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[dotted] (0,1.5) arc[start angle=90, end angle=270, radius=1.5]; 
        \draw[dotted] (0,0.5) arc[start angle=90, end angle=270, radius=0.5];
        \draw[line width=0.6pt,black] (0,0.5)--(0,1.5);
        %lower line
        \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
        % 绘制红色半圆
        \draw[red, line width=0.6pt] (0,1.1) arc[start angle=90, end angle=270, radius=1.1];
        % 添加标记节点
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1.3,0){$\scriptstyle a$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle x$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,-0.7){$\scriptstyle y$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.26,-1.15){$\scriptstyle \nu$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.25,0.7){$\scriptstyle z$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle w$};
        \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,1.15){$\scriptstyle \zeta$};
    \end{tikzpicture}
\end{aligned} \;
    \mapsto \;  \delta_{u,w}\delta_{t,x}\; \begin{aligned}\begin{tikzpicture}[scale=0.65]
    \filldraw[black!60, fill=gray!15, dotted, even odd rule] (0,0) circle[radius=0.5] (0,0) circle[radius=1.5];
             \draw[line width=.6pt,black] (0,0.5)--(0,1.5);
             \draw[line width=.6pt,black] (0,-0.5)--(0,-1.5);
             \draw[red] (0,0.8) arc[start angle=90, end angle=270, radius=0.8];
             \draw[blue] (0,1.3) arc[start angle=90, end angle=-90, radius=1.3];
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,1.7){$\scriptstyle v$};
             \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-1.7){$\scriptstyle s$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-1,0){$\scriptstyle a$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (1.1,0){$\scriptstyle b$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1){$\scriptstyle t$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,-1.35){$\scriptstyle \mu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,-0.8){$\scriptstyle \nu$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,-0.3){$\scriptstyle y$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0,0.3){$\scriptstyle z$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1){$\scriptstyle u$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (-0.2,1.3){$\scriptstyle \gamma$};
            \node[ line width=0.6pt, dashed, draw opacity=0.5] (a) at (0.2,0.8){$\scriptstyle \zeta$};
        \end{tikzpicture}
